Integrated packing, placement, scheduling, and routing of personalized production: a pharmaceutical Industry 4.0 use-case with a planar transport system

The recent emergence of planar transport systems necessitates re-evaluation of Flexible Manufacturing Systems (FMS) to address the simultaneous scheduling of internal logistics and production operations. By operating on a tile-based planar grid, these systems allow independent movers full two-dimensional freedom, mitigating inefficiencies inherent to traditional sequential lines. This paper applies a planar FMS framework to a real-world use case in the pharmaceutical industry: the automated production of personalized drugs. Implementing this system requires solving optimization problems at both tactical and operational levels. The tactical level involves decisions regarding production line layout and the positioning of drug dispensers. A Mixed-Integer Quadratic Programming model is utilized for the packing problem to exploit drug co-occurrence patterns found in historical patient data. Subsequently, we solve the placement problem - a bi-level problem combining an assignment problem with Shortest Hamiltonian paths with neighborhoods - to arrange dispensers in a layout minimizing expected travel distances. The operational level is encountered daily, scheduling individual movers to process new orders as quickly as possible. This scheduling problem is formulated using Constraint Programming, modeling movers as reservoir resources to ensure order completeness, complemented by a routing phase using an iterative conflict-resolution mechanism and DAG-based reasoning to convert schedules into conflict-free paths. Evaluation using real-world prescription data for 40 drugs shows the framework scales efficiently across several layout topologies for up to 500 orders, with schedules that are highly effective and computationally tractable for daily operations.

==> figs/diagram_ps.tex <==

    \begin{tikzpicture}[scale=0.7, transform shape]

    \definecolor{vibrantblue}{RGB}{135, 206, 250}   % Sky blue
    \definecolor{vibrantgreen}{RGB}{127, 255, 170}  % Aquamarine
    \definecolor{vibrantpurple}{RGB}{218, 112, 214} % Orchid
    \definecolor{vibrantorange}{RGB}{255, 179, 71}  % Bright tangerine
    \definecolor{vibrantpink}{RGB}{255, 105, 180}   % Hot pink
    \definecolor{vibrantyellow}{RGB}{255, 236, 139} % Bright golden yellow

    \draw[green!20!black,fill=green!8,rounded corners=7,thick] (-1, -0.5) rectangle +(12,5) node[left,yshift=-1em,xshift=-0.2em] {\textbf{Tactical level}}; 
    \draw[green!20!black,fill=green!8,rounded corners=7,thick] (5, -1.3) rectangle +(12,-4.5) node[above left,xshift=-0.2em] {\textbf{Operational level}};
    
    % nodes
    \draw[thick,-stealth] (0.5,5.1) -- +(0,-2.1) node[midway, above, yshift=3em]  {dispensers \numDispensers};
    \draw[thick,-stealth] (2.4,5.7) -- +(0,-2.7) node[midway, above, yshift=3.9em]  {maximum dispensers $d_{max}$};
    \draw[thick,-stealth] (5,5.1) -- (5,4.5) node[midway, above, yshift=0.6em]  {historical orders \ordersHistory};
    \draw[thick,-stealth] (7,5.7) -- +(0,-1.2) node[midway, above, yshift=1.7em]  {tiles \numTiles};
    \draw[thick,-stealth] (9.5,5.1) -- (9.5,4.5) node[midway, above, yshift=0.6em]  {maximum movers \maxMovers};

   % \node at (3,4.5) {estimate $\m{\Sigma}$ and $\mathcal{D}$};

    \draw[blue!20!black,fill=blue!15,rounded corners=7,thick]
         (0,0) rectangle (4,3)
         node[above left] {\textsf{Packing}};

    %packing
    \begin{axis}[at={(100,480)},
            ybar stacked,
            height=0.16\textwidth,
            width=0.29\textwidth,
            % xlabel={tile [-]},
            bar width=3.3pt,
            ymin=170,
            yticklabels={},
            % xticklabels={}
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={0,1,2,3,4,5,6,7},
            title={tile utilization}
        ]

        \addplot coordinates {
            (0, 200)
            (1, 220)
            (2, 192)
            (3, 191)
            (4, 186)
            (5, 191)
            (6, 193)
            (7, 187)
            };
        \addplot coordinates {
            (0, 10)
            (1,0)
            (2, 5)
            (3, 16)
            (4, 19)
            (5, 3)
            (6, 6)
            (7, 25)
            };
            
        \addplot coordinates {
            (0, 0)
            (1,0)
            (2, 14)
            (3, 0)
            (4, 0)
            (5, 13)
            (6, 7)
            (7, 0)
            };
    \end{axis}


    % placement

    \def\rows{7}     % Number of rows
    \def\cols{7}     % Number of columns
    \def\size{0.2}   % Size of each square
    \def\margin{0.07} % Margin between squares

      

    \draw[thick,-stealth] (12,2) -- +(-2,0) node[midway, right,xshift=3em] {layout \layout, $|\layout|=\numTiles+\numInterfaces$};
    \draw[thick,-stealth] (12,1) -- +(-2,0) node[midway, right, xshift=3em] {interfaces \interfaces, $|\interfaces|=\numInterfaces$};

    \draw[blue!20!black,fill=blue!15,rounded corners=7,thick]
         (6,0) rectangle (10,3)
         node[above left] {\textsf{Placement}};


    \draw[thick,-stealth] (4,-3) -- +(1,0) node[midway, left, xshift=-1.5em, yshift=0.1em]  {new customer orders \orders}; 


    \draw[thick,-stealth] (4,-4) -- +(1,0) node[midway, left, xshift=-1.5em, yshift=0.1em]  {available movers  \movers, $|\movers|=\numMovers$ };


    
    \draw[blue!20!black,fill=blue!15,rounded corners=7,thick]
         (6,-5) rectangle (10,-2)
         node[above left] {\textsf{Scheduling}};

    \draw[blue!20!black,fill=blue!15,rounded corners=7,thick]
         (12,-5) rectangle (16,-2)
         node[above left] {\textsf{Routing}};

    % arrows between boxes
    \draw[-stealth,thick] (4,1.5) -- +(2,0) node[midway, above] {packing \packedDispensers};
    \draw[-stealth,thick] (7.5,0) -- +(0,-2) node[midway, right, yshift=0.2em] {placement \placementExt};
    \draw[-stealth,thick] (10,-3.5) -- +(2,0) node[midway, above] {schedule $\schedule$};


       % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        \foreach \y in {0,...,\numexpr\rows-1} {
          \fill[gray!60] 
            ({(7.1+\x * (\size + \margin))}, {0.5+\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
         \fill[gray!60] 
            ({(13.1+\x * (\size + \margin))}, {-4.5+\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({(7.1+2 * (\size + \margin))}, {0.5 + 2 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({7.1+4 * (\size + \margin)}, {0.5 + 3 * (\size + \margin)}) 
            rectangle ++(\size, \size);

      \fill[darkgray!80] 
            ({7.1+3 * (\size + \margin)}, {0.5 + 5 * (\size + \margin)}) 
            rectangle ++(\size, \size);


    % scheduling
        \begin{scope}[shift={(6.7,-3.9)}, scale=0.4]
            
            \foreach \y in {0,1,2} {
                \draw[darkgray!80 ] (0,\y-0.5) -- (7.5,\y-0.5);
            }

            \foreach \y in {1,2,3} {
                \node[text=black!80] at (-0.7,2.9-\y) {\huge $m_\y$};
            }
            
            % Mover 1
            \fill[vibrantblue]   (1,-0.3) rectangle (3.5,0.3);
            \fill[vibrantpurple!85]  (4,-0.3) rectangle (6.6,0.3);
            
            % Mover 2
            \fill[vibrantpurple!85] (0.5,0.7) rectangle (2,1.3);
            \fill[vibrantorange] (2.5,0.7) rectangle (4,1.3);
            
            % Mover 3
            \fill[vibrantpink!80]   (1,1.7) rectangle (3.5,2.3);
            \fill[vibrantblue] (4,1.7) rectangle (6,2.3);
        \end{scope}

    % routing
         
        %drugs
        \fill[vibrantpink] 
          ({13.1+2*(\size+\margin)}, {-4.5+2*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \fill[vibrantblue] 
          ({13.1+4*(\size+\margin)}, {-4.5+3*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \fill[vibrantpurple] 
          ({13.1+3*(\size+\margin)}, {-4.5+5*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \fill[vibrantorange] 
          ({13.1+1*(\size+\margin)}, {-4.5+1*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \fill[vibrantblue] 
          ({13.1+6*(\size+\margin)}, {-4.5+1*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \fill[vibrantpurple] 
          ({13.1+6*(\size+\margin)}, {-4.5+5*(\size+\margin)}) 
          rectangle ++(\size, \size);
        \coordinate (pink)   at ({13.1+2*(\size+\margin)+0.5*\size}, {-4.5+2*(\size+\margin)+0.5*\size});
        \coordinate (blue)   at ({13.1+4*(\size+\margin)+0.5*\size}, {-4.5+3*(\size+\margin)+0.5*\size});
        \coordinate (purple) at ({13.1+3*(\size+\margin)+0.5*\size}, {-4.5+5*(\size+\margin)+0.5*\size});
        \coordinate (orange) at ({13.1+1*(\size+\margin)+0.5*\size}, {-4.5+1*(\size+\margin)+0.5*\size});
        \coordinate (blue2)   at ({13.1+6*(\size+\margin)+0.5*\size}, {-4.5+1*(\size+\margin)+0.5*\size});
        \coordinate (purple2) at ({13.1+6*(\size+\margin)+0.5*\size}, {-4.5+5*(\size+\margin)+0.5*\size});
        
        % first path
        \coordinate (pb-turn) at ([xshift=57*(\size+\margin)]pink);
        \path (pink) -- (pb-turn) coordinate[pos=0.75] (midPB);
        \draw[dashed] (pink) -- (midPB);
        \draw[ ->] (midPB) -- (pb-turn) -- (blue);
        
        % first mover
        \fill[red!60] 
          ([xshift=-0.05cm,yshift=-0.05cm]midPB) 
          rectangle ++(0.1cm,0.1cm);
        
        % second path
        \coordinate (po-turn) at ([yshift=-114*(\size+\margin)]purple);
        \path (purple) -- (po-turn) coordinate[pos=0.5] (midPO);
        \draw[dashed] (purple) -- (midPO);
        \draw[->] (midPO) -- (po-turn) -- (orange);
        
        % second mover
        \fill[red!60] 
          ([xshift=-0.05cm,yshift=-0.05cm]midPO) 
          rectangle ++(0.1cm,0.1cm);
    
        % thrid path
        \path (purple2) -- (blue2) coordinate[pos=0.3] (midPK);
        \draw[dashed] (blue2) -- (midPK);
        \draw[->] (midPK) -- (purple2);
        
        % second mover
        \fill[red!60] 
          ([xshift=-0.05cm,yshift=-0.05cm]midPK) 
          rectangle ++(0.1cm,0.1cm);
        
    \end{tikzpicture}
    

==> figs/doubleline48.tex <==
\begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{2}     % Number of rows
      \def\cols{25}     % Number of columns
      \def\size{0.15}   % Size of each square
      \def\margin{0.04} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        % Log column being processed
        \typeout{Processing column \x}
        \foreach \y in {0,...,\numexpr\rows-1} {
          % Log row being processed
          \typeout{  Processing row \y}
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({15 * (\size + \margin)}, {0 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({7 * (\size + \margin)}, {1 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      
    \end{tikzpicture}

==> figs/example_schedule.tex <==
\begin{figure}[t]
    \centering
    \scalebox{0.25}{
        \begin{tikzpicture}
            \colorlet{idle}{gray!30}
            % Color definitions
            \definecolor{catAMLODIPINE}{HTML}{EF553B}
            \definecolor{catATENOLOL}{HTML}{00CC96}
            \definecolor{catATORVASTATIN}{HTML}{65E663}
            \definecolor{catFUROSEMIDE}{HTML}{FFA15A}
            \definecolor{catHYDROCHLOROTHIAZIDE}{HTML}{19D3F3}
            \definecolor{catLEVOTHYROXINE}{HTML}{FF6692}
            \definecolor{catLISINOPRIL}{HTML}{B6E880}
            \definecolor{catLOSARTAN}{HTML}{FF97FF}
            \definecolor{catMETFORMIN}{HTML}{FECB52}
            \definecolor{catOMEPRAZOLE}{HTML}{00868B}
            \definecolor{catSIMVASTATIN}{HTML}{A974E6}
            \definecolor{catVALSARTAN}{HTML}{316395}
            \definecolor{catinterface}{HTML}{636EFA}
            \node[left, font=\scriptsize] at (0,-1.5) {Mover0 0};
            \node[left, font=\scriptsize] at (0,-3.5) {Mover1 1};
            \node[left, font=\scriptsize] at (0,-5.5) {Mover2 2};
            \node[left, font=\scriptsize] at (0,-7.5) {Mover3 3};
            \draw[thick] (0,-9) -- (60,-9);
            \draw[thick] (0,-9.2) -- (0,-9);
            \node[below, font=\scriptsize] at (0,-9.2) {0};
            \draw[thick] (7.26,-9.2) -- (7.26,-9);
            \node[below, font=\scriptsize] at (7.26,-9.2) {100};
            \draw[thick] (14.53,-9.2) -- (14.53,-9);
            \node[below, font=\scriptsize] at (14.53,-9.2) {200};
            \draw[thick] (21.79,-9.2) -- (21.79,-9);
            \node[below, font=\scriptsize] at (21.79,-9.2) {300};
            \draw[thick] (29.06,-9.2) -- (29.06,-9);
            \node[below, font=\scriptsize] at (29.06,-9.2) {400};
            \draw[thick] (36.32,-9.2) -- (36.32,-9);
            \node[below, font=\scriptsize] at (36.32,-9.2) {500};
            \draw[thick] (43.58,-9.2) -- (43.58,-9);
            \node[below, font=\scriptsize] at (43.58,-9.2) {600};
            \draw[thick] (50.85,-9.2) -- (50.85,-9);
            \node[below, font=\scriptsize] at (50.85,-9.2) {700};
            \draw[thick] (58.11,-9.2) -- (58.11,-9);
            \node[below, font=\scriptsize] at (58.11,-9.2) {800};
            \draw[thick] (0,-1.0) -- (60,-1.0);
            \draw[thick] (0,-3.0) -- (60,-3.0);
            \draw[thick] (0,-5.0) -- (60,-5.0);
            \draw[thick] (0,-7.0) -- (60,-7.0);
            \draw[thick] (0,-9.0) -- (60,-9.0);
                \draw[gray!30] (0.00,-1.0) -- (0.00,-9.0);
                \draw[gray!30] (7.26,-1.0) -- (7.26,-9.0);
                \draw[gray!30] (14.53,-1.0) -- (14.53,-9.0);
                \draw[gray!30] (21.79,-1.0) -- (21.79,-9.0);
                \draw[gray!30] (29.06,-1.0) -- (29.06,-9.0);
                \draw[gray!30] (36.32,-1.0) -- (36.32,-9.0);
                \draw[gray!30] (43.58,-1.0) -- (43.58,-9.0);
                \draw[gray!30] (50.85,-1.0) -- (50.85,-9.0);
                \draw[gray!30] (58.11,-1.0) -- (58.11,-9.0);
            % Mover mover0
            \fill[catinterface] (0.0,-2.6999999999999997) rectangle (0.2,-1.3);
            \fill[catHYDROCHLOROTHIAZIDE] (0.3,-2.6999999999999997) rectangle (9.1,-1.3);
            \fill[catSIMVASTATIN] (9.2,-2.6999999999999997) rectangle (15.7,-1.3);
            \fill[catLISINOPRIL] (15.8,-2.6999999999999997) rectangle (24.5,-1.3);
            \fill[catinterface] (24.6,-2.6999999999999997) rectangle (24.8,-1.3);
            \fill[catinterface] (24.8,-2.6999999999999997) rectangle (25.0,-1.3);
            \fill[catLISINOPRIL] (25.1,-2.6999999999999997) rectangle (36.0,-1.3);
            \fill[catSIMVASTATIN] (36.1,-2.6999999999999997) rectangle (42.7,-1.3);
            \fill[catATENOLOL] (42.9,-2.6999999999999997) rectangle (53.8,-1.3);
            \fill[catFUROSEMIDE] (53.8,-2.6999999999999997) rectangle (59.6,-1.3);
            \fill[catinterface] (59.8,-2.6999999999999997) rectangle (60.0,-1.3);
            % Mover mover1
            \fill[catinterface] (0.2,-4.7) rectangle (0.4,-3.3);
            \fill[catSIMVASTATIN] (0.6,-4.7) rectangle (4.2,-3.3);
            \fill[catLISINOPRIL] (7.8,-4.7) rectangle (12.1,-3.3);
            \fill[catMETFORMIN] (12.2,-4.7) rectangle (22.4,-3.3);
            \fill[catinterface] (22.5,-4.7) rectangle (22.7,-3.3);
            \fill[catinterface] (22.7,-4.7) rectangle (23.0,-3.3);
            \fill[catMETFORMIN] (23.1,-4.7) rectangle (31.2,-3.3);
            \fill[catOMEPRAZOLE] (31.2,-4.7) rectangle (32.7,-3.3);
            \fill[catLOSARTAN] (33.1,-4.7) rectangle (40.3,-3.3);
            \fill[catinterface] (40.5,-4.7) rectangle (40.7,-3.3);
            \fill[catinterface] (40.7,-4.7) rectangle (40.9,-3.3);
            \fill[catLISINOPRIL] (41.0,-4.7) rectangle (43.9,-3.3);
            \fill[catMETFORMIN] (44.0,-4.7) rectangle (53.5,-3.3);
            \fill[catOMEPRAZOLE] (53.5,-4.7) rectangle (58.6,-3.3);
            \fill[catinterface] (58.8,-4.7) rectangle (59.1,-3.3);
            % Mover mover2
            \fill[catinterface] (0.0,-6.7) rectangle (0.2,-5.3);
            \fill[catLISINOPRIL] (0.4,-6.7) rectangle (7.8,-5.3);
            \fill[catAMLODIPINE] (8.0,-6.7) rectangle (11.6,-5.3);
            \fill[catFUROSEMIDE] (11.7,-6.7) rectangle (19.0,-5.3);
            \fill[catLEVOTHYROXINE] (19.3,-6.7) rectangle (27.3,-5.3);
            \fill[catMETFORMIN] (31.2,-6.7) rectangle (38.4,-5.3);
            \fill[catSIMVASTATIN] (42.7,-6.7) rectangle (53.6,-5.3);
            \fill[catinterface] (53.7,-6.7) rectangle (53.9,-5.3);
            % Mover mover3
            \fill[catinterface] (0.2,-8.700000000000001) rectangle (0.4,-7.3);
            \fill[catMETFORMIN] (0.7,-8.700000000000001) rectangle (10.1,-7.3);
            \fill[catATORVASTATIN] (10.3,-8.700000000000001) rectangle (17.6,-7.3);
            \fill[catHYDROCHLOROTHIAZIDE] (17.7,-8.700000000000001) rectangle (26.4,-7.3);
            \fill[catinterface] (26.5,-8.700000000000001) rectangle (26.7,-7.3);
            \fill[catinterface] (26.7,-8.700000000000001) rectangle (26.9,-7.3);
            \fill[catSIMVASTATIN] (27.1,-8.700000000000001) rectangle (31.5,-7.3);
            \fill[catLISINOPRIL] (36.0,-8.700000000000001) rectangle (37.5,-7.3);
            \fill[catVALSARTAN] (37.7,-8.700000000000001) rectangle (43.5,-7.3);
            \fill[catHYDROCHLOROTHIAZIDE] (43.7,-8.700000000000001) rectangle (56.8,-7.3);
            \fill[catinterface] (56.9,-8.700000000000001) rectangle (57.1,-7.3);

            % Legend
            \fill[catAMLODIPINE] (0.0,-10.0) rectangle (0.4,-9.7);
            \node[anchor=west, font=\small] at (0.5,-9.85) {AMLODIPINE};
            \fill[catATENOLOL] (7.0,-10.0) rectangle (7.4,-9.7);
            \node[anchor=west, font=\small] at (7.5,-9.85) {ATENOLOL};
            \fill[catATORVASTATIN] (14.0,-10.0) rectangle (14.4,-9.7);
            \node[anchor=west, font=\small] at (14.5,-9.85) {ATORVASTATIN};
            \fill[catFUROSEMIDE] (21.0,-10.0) rectangle (21.4,-9.7);
            \node[anchor=west, font=\small] at (21.5,-9.85) {FUROSEMIDE};
            \fill[catHYDROCHLOROTHIAZIDE] (28.0,-10.0) rectangle (28.4,-9.7);
            \node[anchor=west, font=\small] at (28.5,-9.85) {HYDROCHLOROTHIAZIDE};
            \fill[catLEVOTHYROXINE] (0.0,-10.5) rectangle (0.4,-10.2);
            \node[anchor=west, font=\small] at (0.5,-10.35) {LEVOTHYROXINE};
            \fill[catLISINOPRIL] (7.0,-10.5) rectangle (7.4,-10.2);
            \node[anchor=west, font=\small] at (7.5,-10.35) {LISINOPRIL};
            \fill[catLOSARTAN] (14.0,-10.5) rectangle (14.4,-10.2);
            \node[anchor=west, font=\small] at (14.5,-10.35) {LOSARTAN};
            \fill[catMETFORMIN] (21.0,-10.5) rectangle (21.4,-10.2);
            \node[anchor=west, font=\small] at (21.5,-10.35) {METFORMIN};
            \fill[catOMEPRAZOLE] (28.0,-10.5) rectangle (28.4,-10.2);
            \node[anchor=west, font=\small] at (28.5,-10.35) {OMEPRAZOLE};
            \fill[catSIMVASTATIN] (0.0,-11.0) rectangle (0.4,-10.7);
            \node[anchor=west, font=\small] at (0.5,-10.85) {SIMVASTATIN};
            \fill[catVALSARTAN] (7.0,-11.0) rectangle (7.4,-10.7);
            \node[anchor=west, font=\small] at (7.5,-10.85) {VALSARTAN};
            \fill[catinterface] (14.0,-11.0) rectangle (14.4,-10.7);
            \node[anchor=west, font=\Huge] at (14.5,-10.85) {INTERFACE};
        \end{tikzpicture}
    }
    \caption{Optimized Schedule Colored by Drug Type}
    \label{fig:mainExampleSchedule}
    \tn{popisky jsou spatne čitelne}
\end{figure}

==> figs/example_schedule_old.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[scale=0.9]
    
    \colorlet{task1}{red!30}
    \colorlet{task2}{green!30}
    \colorlet{task3}{cyan!30}
    \colorlet{task4}{blue!30}
    \colorlet{task5}{orange!30}
    \colorlet{task6}{purple!30}
   
        % Time axis
        \draw[thick] (0,-5.5) -- (12,-5.5);
        \draw[thick] (0,-5.7) -- (0,-5.5);
        \node[below, font=\scriptsize] at (0,-5.7) {0};
        \foreach \x in {1,...,12} {
            \draw[thick] (\x,-5.7) -- (\x,-5.5);
            \node[below, font=\scriptsize] at (\x,-5.7) {\x0};
        }
        
        % Row labels
        \node[left, font=\small] at (-0.3,-1.5) {Mover 1};
        \node[left, font=\small] at (-0.3,-2.5) {Mover 2};
        \node[left, font=\small] at (-0.3,-3.5) {Mover 3};
        \node[left, font=\small] at (-0.3,-4.5) {Mover 4};
        
        % Mover 1 tasks (T1-T5) - with gaps between tasks
        \fill[task1] (0.5,-1.8) rectangle (1.3,-1.2);
        \node[font=\tiny] at (0.9,-1.5) {T1};
        \fill[task3] (2.5,-1.8) rectangle (3.3,-1.2);
        \node[font=\tiny] at (2.9,-1.5) {T2};
        \fill[task5] (4.0,-1.8) rectangle (5.0,-1.2);
        \node[font=\tiny] at (4.5,-1.5) {T3};
        \fill[task2] (6.2,-1.8) rectangle (7.4,-1.2);
        \node[font=\tiny] at (6.8,-1.5) {T4};
        \fill[task4] (9.5,-1.8) rectangle (10.7,-1.2);
        \node[font=\tiny] at (10.1,-1.5) {T5};
        
        % Mover 2 tasks (T6-T11) - ensuring same-color tasks don't overlap
        \fill[task3] (1.4,-2.8) rectangle (2.0,-2.2);
        \node[font=\tiny] at (1.7,-2.5) {T6};
        \fill[task1] (2.2,-2.8) rectangle (2.8,-2.2);
        \node[font=\tiny] at (2.5,-2.5) {T7};
        \fill[task6] (3.0,-2.8) rectangle (3.8,-2.2);
        \node[font=\tiny] at (3.4,-2.5) {T8};
        \fill[task4] (6.5,-2.8) rectangle (7.5,-2.2);
        \node[font=\tiny] at (7.0,-2.5) {T9};
        \fill[task2] (7.6,-2.8) rectangle (8.8,-2.2);
        \node[font=\tiny] at (8.2,-2.5) {T10};
        \fill[task5] (5.2,-2.8) rectangle (6.2,-2.2);
        \node[font=\tiny] at (5.7,-2.5) {T11};
        
        % Mover 3 tasks (T12-T15) - ensuring proper spacing for same colors
        \fill[task2] (2.2,-3.8) rectangle (3.4,-3.2);
        \node[font=\tiny] at (2.8,-3.5) {T12};
        \fill[task4] (8.0,-3.8) rectangle (9.2,-3.2);
        \node[font=\tiny] at (8.6,-3.5) {T13};
        \fill[task1] (7.0,-3.8) rectangle (7.8,-3.2);
        \node[font=\tiny] at (7.4,-3.5) {T14};
        \fill[task6] (4.0,-3.8) rectangle (5.2,-3.2);
        \node[font=\tiny] at (4.6,-3.5) {T15};
        
        % Mover 4 tasks (T16-T20) - ensuring no same-color overlaps
        \fill[task5] (0.5,-4.8) rectangle (1.3,-4.2);
        \node[font=\tiny] at (0.9,-4.5) {T16};
        \fill[task2] (9.0,-4.8) rectangle (10.2,-4.2);
        \node[font=\tiny] at (9.6,-4.5) {T17};
        \fill[task3] (6,-4.8) rectangle (6.8,-4.2);
        \node[font=\tiny] at (6.4,-4.5) {T18};
        \fill[task1] (3.6,-4.8) rectangle (4.4,-4.2);
        \node[font=\tiny] at (4,-4.5) {T19};
        \fill[task4] (10.8,-4.8) rectangle (11.8,-4.2);
        \node[font=\tiny] at (11.3,-4.5) {T20};
        
        % Row separators
        \draw[thick] (0,-1) -- (12,-1);
        \draw[thick] (0,-2) -- (12,-2);
        \draw[thick] (0,-3) -- (12,-3);
        \draw[thick] (0,-4) -- (12,-4);
        \draw[thick] (0,-5) -- (12,-5);
        \draw[thick] (0,-5.5) -- (12,-5.5);
        
        % Vertical grid lines for time
        \foreach \x in {0,2,4,6,8,10,12} {
            \draw[gray!30] (\x,-1) -- (\x,-5);
        }
    
    \end{tikzpicture}
    \caption[Schedule visualized as Gantt chart]{Schedule with 4 movers and 20 tasks visualized as a Gantt chart. Colors indicate dispenser assignments matching the DAG representation.}
    \label{fig:complex_gantt}
\end{figure}

==> figs/exp_batch_size.tex <==
\pgfplotsset{
    % 1. Define specific styles for each batch size
    batch50/.style={blue, mark=*},
    batch100/.style={red, mark=square*},
    batch200/.style={green!60!black, mark=triangle*},
    batch300/.style={orange, mark=diamond*},
    batch500/.style={violet, mark=pentagon*},
    % 2. Common axis style for all plots
    pltstyle/.style={
        width=\linewidth,
        height=3.8cm,
        grid=both,
        xlabel={time [s]},
        ylabel={$C_\text{max}$},
        scaled y ticks=false,
        yticklabel style={
            /pgf/number format/fixed,
            /pgf/number format/precision=0,
            text width=3.5em,   
            align=right       
        },
        legend style={font=\footnotesize},
        xlabel style={font=\small},
        ylabel style={font=\small},
    }
}
\begin{figure}[!htb]
    \centering
    % --- Left side: 2x2 Grid of Plots ---
    \begin{minipage}[t]{0.82\textwidth}
        \centering
        % --- Row 1 ---
        \begin{subfigure}[t]{0.48\textwidth}
            \centering
            \begin{tikzpicture}[baseline=(current axis.north)]
                \begin{axis}[pltstyle]
                    \addplot+[batch50]  table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients100_batch50.csv}; 
                    \addplot+[batch100] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients100_batch100.csv}; 
                \end{axis}
            \end{tikzpicture}
            \caption{$|\orders|=100$.}
            \label{subfig:orders100}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{0.48\textwidth}
            \centering
            \begin{tikzpicture}[baseline=(current axis.north)]
                \begin{axis}[pltstyle,ylabel={}]
                    \addplot+[batch50]  table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients200_batch50.csv}; 
                    \addplot+[batch100] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients200_batch100.csv}; 
                    \addplot+[batch200] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients200_batch200.csv}; 
                \end{axis}
            \end{tikzpicture}
            \caption{$|\orders|=200$.}
            \label{subfig:orders200}
        \end{subfigure}
    
        \vspace{0.8em}
    
        % --- Row 2 ---
        \begin{subfigure}[t]{0.48\textwidth}
            \centering
            \begin{tikzpicture}[baseline=(current axis.north)]
                \begin{axis}[pltstyle]
                    \addplot+[batch50]  table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients300_batch50.csv}; 
                    \addplot+[batch100] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients300_batch100.csv}; 
                    \addplot+[batch300] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients300_batch300.csv}; 
                \end{axis}
            \end{tikzpicture}
            \caption{$|\orders|=300$.}
            \label{subfig:orders300}
        \end{subfigure}
        \hfill
        \begin{subfigure}[t]{0.48\textwidth}
            \centering
            \begin{tikzpicture}[baseline=(current axis.north)]
                \begin{axis}[pltstyle,ylabel={}, ymin=21700, ymax=26600, 
            ytick={ 22000,24000, 26000}]
                    \addplot+[batch50]  table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients500_batch50.csv}; 
                    \addplot+[batch100] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients500_batch100.csv}; 
                    \addplot+[batch500] table [x=timelimit,y=Cmax, col sep=comma] {experiments/batch_size_heuristics/tikz_patients500_batch500.csv}; 
                \end{axis}
            \end{tikzpicture}
            \caption{$|\orders|=500$.}
            \label{subfig:orders500}
        \end{subfigure}
    \end{minipage}
    \hfill
    % --- Right side: One-Column Legend ---
    \begin{subfigure}[t]{0.16\textwidth}
        \centering
        \begin{tikzpicture}[baseline=(current bounding box.north)]
            \matrix [
                matrix of nodes,
                draw,
                inner sep=0.12cm,
                row sep=1.25mm,
                nodes={anchor=mid west, font=\small}
            ] {
                Batch size: \\
                \tikz[baseline=-0.6ex]{\draw[blue, thick] (0,0) -- (0.4,0) plot[mark=*, mark size=1.5pt] coordinates {(0.2,0)};} 50 \\
                \tikz[baseline=-0.6ex]{\draw[red, thick] (0,0) -- (0.4,0) plot[mark=square*, mark size=1.5pt] coordinates {(0.2,0)};} 100 \\
                \tikz[baseline=-0.6ex]{\draw[green!60!black, thick] (0,0) -- (0.4,0) plot[mark=triangle*, mark size=1.5pt] coordinates {(0.2,0)};} 200 \\
                \tikz[baseline=-0.6ex]{\draw[orange, thick] (0,0) -- (0.4,0) plot[mark=diamond*, mark size=1.5pt] coordinates {(0.2,0)};} 300 \\
                \tikz[baseline=-0.6ex]{\draw[violet, thick] (0,0) -- (0.4,0) plot[mark=pentagon*, mark size=1.5pt] coordinates {(0.2,0)};} 500 \\
            };
        \end{tikzpicture}
    \end{subfigure}

    \caption{The effect of the time limit on $C_\text{max}$ for different batch sizes. Square $8\times8\sim2$ layout, 8 movers.}
    \label{fig:timeexp_batches}
\end{figure}

==> figs/line24.tex <==
\begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{1}     % Number of rows
      \def\cols{25}     % Number of columns
      \def\size{0.15}   % Size of each square
      \def\margin{0.04} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        % Log column being processed
        \typeout{Processing column \x}
        \foreach \y in {0,...,\numexpr\rows-1} {
          % Log row being processed
          \typeout{  Processing row \y}
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({12 * (\size + \margin)}, {0 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      % \fill[darkgray!80] 
      %       ({7 * (\size + \margin)}, {1 * (\size + \margin)}) 
      %       rectangle ++(\size, \size);
      
    \end{tikzpicture}

==> figs/mis_graph.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}[
    dot/.style={circle, fill=blue!50, inner sep=0pt, minimum size=3pt},
    yellow_square/.style={fill=yellow, opacity=0.7, draw=none},
    yellow_dot/.style={circle, fill=orange, inner sep=0pt, minimum size=3pt},
    hatched_cell/.style={fill=red!20, opacity=0.7},
    hatched_pattern/.style={pattern=north west lines, pattern color=red!70},
    scale=0.7
    ]
    
    \def\gridmax{7}

    % Local connections between edge points of each tile
    \foreach \i in {0,...,6} {
        \foreach \j in {0,...,6} {
            % coordinates of the midpoints on each tile border
            \coordinate (top)    at (\i+0.5, \j+1);
            \coordinate (bottom) at (\i+0.5, \j);
            \coordinate (left)   at (\i, \j+0.5);
            \coordinate (right)  at (\i+1, \j+0.5);

            % connect only within this tile
            \draw[gray!80] (top) -- (right) -- (bottom) -- (left) -- cycle;
        }
    }

    % Interfaces
    \fill[hatched_cell] (2,3) rectangle (3,4);
    \fill[hatched_pattern] (2,3) rectangle (3,4);
    
    \fill[hatched_cell] (4,4) rectangle (5,5);
    \fill[hatched_pattern] (4,4) rectangle (5,5);

    % Dots at side midpoints
    \foreach \x in {0,...,6} {
        \foreach \y in {1,...,6} {
            \node[dot] at (\x+0.5, \y) {};
        }
    }
    \foreach \x in {1,...,6} {
        \foreach \y in {0,...,6} {
            \node[dot] at (\x, \y+0.5) {};
        }
    }

    % Resting sites (yellow squares and orange dots)
    \begin{scope}[yellow_square]
        \foreach \x/\y in {
            1/6.5, 3/6.5, 5/6.5, 6.5/6,
            1/5.5, 3/5.5, 5/5.5,
            0.5/4, 2/4.5, 4/4.5, 6/4.5,
            2/3.5, 3/3.5, 4.5/3, 6/3.5,
            1/2.5, 3/2.5, 6/2.5,
            0.5/1, 2/1.5, 3.5/1, 5/1.5, 6.5/1,
            2/0.5, 5/0.5
        }
        {
            \fill (\x-0.2, \y-0.2) rectangle (\x+0.2, \y+0.2);
            \node[yellow_dot] at (\x, \y) {};
        }
    \end{scope}

    \end{tikzpicture}
    \caption{Localized connectivity version: each tile connects only its edge points. The yellow areas represent selected resting sites $\sites$, and red cells are interface tiles.}
    \label{fig:MIS_local_connections}
\end{figure}


==> figs/mis_layout.tex <==
\begin{figure}[H]
    \centering
    % --- GRID 1: Clean grid with interfaces ---
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            dot/.style={circle, fill=blue!50, inner sep=0pt, minimum size=3pt},
            hatched_cell/.style={fill=gray!20, opacity=0.7},
            hatched_pattern/.style={pattern=north west lines, pattern color=gray!70},
            scale=0.6
        ]
        \def\gridmax{4}
        \pgfmathtruncatemacro{\imax}{\gridmax-1}
        
        \draw[step=1, black!90] (0,0) grid (\gridmax,\gridmax);
        
        \fill[hatched_cell] (1,0) rectangle (2,1);
        \fill[hatched_pattern] (1,0) rectangle (2,1);
        \fill[hatched_cell] (2,2) rectangle (3,3);
        \fill[hatched_pattern] (2,2) rectangle (3,3);

        \foreach \x in {0,...,\imax} {
            \foreach \y in {1,...,\imax} {
                \node[dot] at (\x+0.5, \y) {};
            }
        }
        \foreach \x in {1,...,\imax} {
            \foreach \y in {0,...,\imax} {
                \node[dot] at (\x, \y+0.5) {};
            }
        }
        \end{tikzpicture}
        \caption{Layout $\layout$ with resting sites candidates in blue.}
    \end{subfigure}
    \hfill
    % --- ARROW 1 ---
    \begin{minipage}[b]{0.02\textwidth}
        \centering
        \raisebox{1.6cm}{% 
        \begin{tikzpicture}
             \draw[->,thick] (0,0) -- (0.6cm,0cm);
         \end{tikzpicture}
         }%
    \end{minipage}
    \hfill
    % --- GRID 2: With red lines ---
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            dot/.style={circle, fill=blue!50, inner sep=0pt, minimum size=3pt},
            hatched_cell/.style={fill=gray!20, opacity=0.7},
            hatched_pattern/.style={pattern=north west lines, pattern color=gray!70},
            scale=0.6
        ]
        \def\gridmax{4}
        \pgfmathtruncatemacro{\imax}{\gridmax-1}
        
        \draw[step=1, black!90] (0,0) grid (\gridmax,\gridmax);
        
        % Red Graph Lines
        \foreach \x in {1,...,\gridmax} {
            \draw[red!70,thick] (\x - 0.5,1) -- (\x - 0.5,\gridmax-1);
        }
        \foreach \y in {1,...,\gridmax} {
            \draw[red!70,thick] (1,\y-0.5) -- (\gridmax-1,\y-0.5);
        }
        
        \fill[white] (1,0) rectangle (2,1);
        \fill[white] (2,2) rectangle (3,3);
        \fill[hatched_cell] (1,0) rectangle (2,1);
        \fill[hatched_pattern] (1,0) rectangle (2,1);
        \fill[hatched_cell] (2,2) rectangle (3,3);
        \fill[hatched_pattern] (2,2) rectangle (3,3);

        \foreach \x in {1,...,\imax} {
            \foreach \y in {1,...,\imax} {
                \draw[red!70, thick] (\x-0.5, \y) -- (\x, \y-0.5);
                \draw[red!70, thick] (\x, \y+0.5) -- (\x+0.5, \y);
                \draw[red!70, thick] (\x, \y+0.5) -- (\x-0.5, \y);
                \draw[red!70, thick] (\x+0.5, \y) -- (\x, \y-0.5);
            }
        }
        
        \foreach \y in {1,...,\imax} { \draw[red!70, thick] (0.5, \y) -- (1, \y-0.5); }
        \foreach \x in {1,...,\imax} { \draw[red!70, thick] (\x, 0.5) -- (\x+0.5, 1); }
        
        \foreach \x in {0,...,\imax} {
            \foreach \y in {1,...,\imax} { \node[dot] at (\x+0.5, \y) {}; }
        }
        \foreach \x in {1,...,\imax} {
            \foreach \y in {0,...,\imax} { \node[dot] at (\x, \y+0.5) {}; }
        }
        \end{tikzpicture}
        \caption{Constructed Maximum Independent Set graph.}
        \label{fig:MIS_graph}
    \end{subfigure}
    \hfill
    % --- ARROW 2 ---
    \begin{minipage}[b]{0.02\textwidth}
        \centering
        \raisebox{1.6cm}{% 
        \begin{tikzpicture}
             \draw[->,thick] (0,0) -- (0.6cm,0cm);
         \end{tikzpicture}
         }%
    \end{minipage}
    \hfill
    % --- GRID 3: Selected sites ---
    \begin{subfigure}[b]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[
            dot/.style={circle, fill=blue!50, inner sep=0pt, minimum size=3pt},
            yellow_square/.style={fill=yellow, opacity=0.7, draw=none},
            hatched_cell/.style={fill=gray!20, opacity=0.7},
            hatched_pattern/.style={pattern=north west lines, pattern color=gray!70},
            scale=0.6
        ]
        \def\gridmax{4}
        \pgfmathtruncatemacro{\imax}{\gridmax-1}
        \draw[step=1, black] (0,0) grid (\gridmax,\gridmax);
        
        \fill[hatched_cell] (1,0) rectangle (2,1);
        \fill[hatched_pattern] (1,0) rectangle (2,1);
        \fill[hatched_cell] (2,2) rectangle (3,3);
        \fill[hatched_pattern] (2,2) rectangle (3,3);
        
        \foreach \x in {0,...,\imax} {
            \foreach \y in {1,...,\imax} { \node[dot] at (\x+0.5, \y) {}; }
        }
        \foreach \x in {1,...,\imax} {
            \foreach \y in {0,...,\imax} { \node[dot] at (\x, \y+0.5) {}; }
        }
        
        \begin{scope}[yellow_square]
            \foreach \x/\y in {1/3.5, 3.5/3, 1/2.5, 2.5/2, 2.5/3, 1/1.5, 1/0.5, 2/0.5, 3.5/1}
            {
                \fill (\x-0.25, \y-0.25) rectangle (\x+0.25, \y+0.25);
                \node[circle, fill=orange, inner sep=0pt, minimum size=3pt] at (\x, \y) {};
            }
        \end{scope}
        \end{tikzpicture}
        \caption{Solution for Maximum Independent Set on a $4\times 4 \sim 2$ square layout.}
        \label{fig:MIS_result}
    \end{subfigure}

    \caption{The yellow areas represent selected resting sites $\sites$ for the movers out of the candidate positions depicted by the blue dots. Interface tiles (gray, hatched tiles) may contain up to 2 resting sites.}
\end{figure}

==> figs/mover_rotation.tex <==
\begin{figure}[H]
    \centering
    % DEFINE SHARED STYLES AND COLORS HERE
    \tikzset{
        every node/.style={font=\small},
        reachafilled/.style={draw,rectangle,minimum width=3cm,minimum height=4cm, draw=none, pattern=north east lines, pattern color=ptrn},
        rest_site/.style={draw,rectangle,minimum width=2cm,minimum height=2cm,fill=yellow, opacity=0.7, draw=none},
        mover/.style={draw,rectangle,minimum width=1.9cm,minimum height=1.9cm,fill=mvr, fill opacity=0.9,rounded corners,},
        disp_tile/.style={draw,rectangle,minimum width=4cm,minimum height=4cm},
        top and bottom/.style={
        path picture={
            \draw (path picture bounding box.north west) -- (path picture bounding box.north east);
            \draw (path picture bounding box.south west) -- (path picture bounding box.south east);
        }
    }
    }
    \definecolor{unfilled}{HTML}{D6C1D9}
    \definecolor{filled}{HTML}{c5d9c1}
    \definecolor{ptrn}{HTML}{969696}
    \definecolor{mvr}{HTML}{c9c9c9}

    % ================= SUBFIGURE 1: Initial State =================
    \begin{subfigure}[c]{0.3\textwidth}
        \centering
        % Scale is applied here
        \begin{tikzpicture}[scale=0.65, transform shape]
            % Tile
            \node (tile_1) [disp_tile] {};
            
            % Reachable Zone
            \node (reach) [reachafilled, xshift=0.5cm] at (tile_1){};
            
            % Resting site & Mover
            \node (rest_site_1) [rest_site, left = -1cm of tile_1] {};
            \node (resting_mover) [mover, label={[xshift=0cm, yshift=-2cm, font=\scriptsize,black]Resting Mover}] at (rest_site_1) {};

            % Loader Mover (Straight)
            \node[mover, fill=filled, opacity=1,minimum width=0.95cm,xshift=0.48cm] (load_1_l) at (tile_1) {};
            \node[mover, fill=unfilled, opacity=1, minimum width=0.95cm,xshift=-0.47cm] (load_1_r) at (tile_1) {};
            % Cover middle
            \node[draw, rectangle, fill=filled, minimum height=1.9cm, minimum width = 0.5cm,draw=none,xshift=0.25cm] at (tile_1){};
            \node[draw, rectangle, fill=unfilled, minimum height=1.9cm, minimum width = 0.5cm,draw=none,xshift=-0.25cm] at (tile_1){};
            \node[mover, fill=none,label={[xshift=0cm, yshift=-2cm, font=\scriptsize,black]Loading Mover}] (load_1) at (tile_1){};

            % Capsules
            \foreach \i in {0,...,9} { \foreach \j in {0,...,6} {
                \pgfmathsetmacro{\opacity}{1 - \j * 0.13}
                \fill[black!70, opacity=\opacity] ($(tile_1.center) + (-0.9cm + \i*0.2cm, 0.8cm - \j*0.2cm)$) circle (0.75pt);
            }}

            % Nozzle
            \fill[black!70] ($(tile_1.center)$) circle (1.5pt);
            
        \end{tikzpicture}
        \caption{Purple Area Can Be Filled}
        \label{fig:routing_mover_rotation_a}
    \end{subfigure}
    \hfill
    \begin{tikzpicture}[scale=0.75, transform shape, baseline=-0.5ex]
         \draw[->,thick] (0,0) -- (0.6cm,0cm);
    \end{tikzpicture}%
    \hfill
    % ================= SUBFIGURE 2: Middle State (Rotated) =================
    \begin{subfigure}[c]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.65, transform shape]
            \node (tile_2) [disp_tile] {};
            \node (reach2) [reachafilled, xshift=0.5cm] at (tile_2){};
            \node (rest_site_2) [rest_site, left = -1cm of tile_2] {};
            \node (resting_mover_2) [mover, label={[xshift=0cm, yshift=-2cm, font=\scriptsize]Resting Mover}] at (rest_site_2) {};

            % Center point for rotation
            \coordinate (rot_center) at ($(tile_2.center) + (0.5cm, 0cm)$);

            % --- ROTATED SECTION ---
            % FIX: Removed 'rotate around' from a surrounding scope.
            % Applied rotation directly to nodes relative to (rot_center).

            % Loader parts rotated 45 degrees
            \node[mover, fill=filled,opacity=1, rotate around={45:(rot_center)}, minimum width=0.95cm] (load_2_l) at ($(rot_center) + (0.48cm,0)$) {};
            \node[mover, fill=unfilled,opacity=1, rotate around={45:(rot_center)}, minimum width=0.95cm] (load_2_r) at ($(rot_center) + (-0.47cm,0)$) {};

            % Covers rotated 45 degrees
            \node[draw, rectangle, rotate around={45:(rot_center)}, fill=filled, minimum height=1.9cm, minimum width = 0.5cm,draw=none] at ($(rot_center) + (0.25cm,0)$){};
            \node[draw, rectangle, rotate around={45:(rot_center)}, fill=unfilled, minimum height=1.9cm, minimum width = 0.5cm,draw=none] at ($(rot_center) + (-0.25cm,0)$){};

            % Label rotated 45 degrees
            \node[font=\scriptsize,opacity=1,rotate around={45:(rot_center)},yshift=-0.8cm] (load_2) at (rot_center){Loading Mover};

           % --- ROTATED CAPSULES ---
            % We use a scope to rotate the coordinate system around the same center
            \begin{scope}[rotate around={46:($(rot_center) + (-0.87cm, 0.82cm)$) }]
            \foreach \i in {0,...,9} { 
                \foreach \j in {0,...,6} {
                     \pgfmathsetmacro{\opacity}{1 - \j * 0.13}
                     % Note: We calculate positions relative to (rot_center) inside the rotated scope
                     \fill[black!70, opacity=\opacity] 
                         ($(rot_center) + (-0.87cm + \i*0.2cm, 0.82cm - \j*0.2cm)$) 
                         circle (0.75pt);
                }
            }
            \end{scope}

            % Rotation arrows
            \draw[->,thick,>=stealth,orange]  ($(tile_2.center) + (-1.5cm,1.25cm)$) -- ($(tile_2.center) + (-0.5,1.25cm)$) ;
            \draw[->,thick,>=stealth,orange]  ($(tile_2.center) + (-1.5cm,-1.2cm)$) -- ($(tile_2.center) + (-0.5,-1.2cm)$) ;
            \draw[->,thick,>=stealth,orange]  ($(tile_2.center) + (0,0.9cm)$) arc (90:270:0.8);

            % Nozzle
            \fill[black!70] ($(tile_2.center)$) circle (1.5pt);
            
        \end{tikzpicture}
        \caption{180° Rotation}
        \label{fig:routing_mover_rotation_b}
    \end{subfigure}
    \hfill
    % ARROW 1
    % Added baseline=-0.5ex to center vertically, removed yshift
    \begin{tikzpicture}[scale=0.65, transform shape, baseline=-0.5ex]
         \draw[->,thick] (0,0) -- (0.6cm,0cm);
    \end{tikzpicture}%
    \hfill
    % ================= SUBFIGURE 3: Final State (Flipped) =================
    \begin{subfigure}[c]{0.3\textwidth}
        \centering
        \begin{tikzpicture}[scale=0.65, transform shape]
            \node (tile_3) [disp_tile] {};
            \node (reach3) [reachafilled, xshift=0.5cm] at (tile_3){};
            \node (rest_site_3) [rest_site, left = -1cm of tile_3] {};
            \node (resting_mover_3) [mover, label={[xshift=0cm, yshift=-2cm, font=\scriptsize]Resting Mover}] at (rest_site_3) {};

            \coordinate (rot_center_3) at (tile_3.center);

            % --- ROTATED SECTION (180 degrees) ---
            % FIX: Applied rotation directly to nodes.

            % Loader parts rotated 180 degrees
            % Note: xshift signs flip compared to subfigure 1 because of 180 rotation convention in TikZ relative to placement
            \node[mover, fill=unfilled,opacity=1, rotate around={180:(rot_center_3)}, minimum width=0.95cm] (load_3_l) at ($(rot_center_3) + (-0.48cm,0)$) {};
            \node[mover, fill=filled,opacity=1, rotate around={180:(rot_center_3)}, minimum width=0.95cm] (load_3_r) at ($(rot_center_3) + (0.47cm,0)$) {};

            % Covers rotated 180 degrees

            \node[top and bottom, rectangle, rotate around={180:(rot_center_3)}, fill=unfilled, minimum height=1.9cm, minimum width = 0.5cm] at ($(rot_center_3) + (-0.25cm,0)$){};
            \node[top and bottom, rectangle, rotate around={180:(rot_center_3)}, fill=filled, minimum height=1.9cm, minimum width = 0.5cm] at ($(rot_center_3) + (0.25cm,0)$){};

            % Label rotated 180 degrees
            \node[font=\scriptsize,rotate around={180:(rot_center_3)},yshift=-0.8cm] (load_3) at (rot_center_3){Loading Mover};

             % Capsules
            \foreach \i in {0,...,9} { \foreach \j in {0,...,6} {
                \pgfmathsetmacro{\opacity}{0 + \j * 0.13}
                \fill[black!70, opacity=\opacity] ($(tile_3.center) + (-0.9cm + \i*0.2cm, 0.37cm - \j*0.2cm)$) circle (0.75pt);
            }}


            % Nozzle
            \fill[black!70] ($(tile_1.center)$) circle (1.5pt);
            
        \end{tikzpicture}
        \caption{Green Area Can Be Filled}
        \label{fig:routing_mover_rotation_c}
    \end{subfigure}

    \caption[Visualization of dispensing maneuver]{Visualization of dispensing maneuver. Geometrically, a mover with dimensions $a\times a$  rotates within a disk of radius $R = a/\sqrt{2}$. On a $2a\times 2a$ tile, this leaves free space of $2a - 2R = a(2-\sqrt{2}) > 0.5a$ along the edge, which is sufficient to accommodate half of a resting mover.}
    \label{fig:routing:mover_rotation}
\end{figure}

==> figs/placement_cmax_correlation.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
    \begin{axis}[
        height=0.21\textwidth,
        width=0.7\textwidth,
        grid=both,
        xlabel={placement objective [-]},
        ylabel={$C_{max}$ [-]},
        legend pos={outer north east},
        legend cell align={left}
    ]
        \addplot [
            scatter,
            only marks,
            point meta=explicit symbolic,
            mark options={xscale=0.8, yscale=0.8},
            scatter/classes={
                line={blue!40},
                doubleline={red!40},
                ring={green!40},
                square={brown!50!black!70}% <-- don't add comma
            }
        ] table[meta=topology,x=placer,y=cmax,col sep=comma] {experiments/topology_convergence.csv};

        \addplot [no markers, thick, gray!90] table [col sep=comma,x=placer,y={create col/linear regression={y=cmax}}] {experiments/topology_convergence.csv};
        \legend{Line, Doubleline, Ring, Square}
    \end{axis}
    \end{tikzpicture}
    \caption{Correlation of placement and scheduling objective.}
    \label{fig:placement-sched-correlation}
\end{figure}

==> figs/rest_site_gen.tex <==
\begin{figure}[t]
	\begin{subfigure}{\textwidth}
		\centering
		% Legend
		\hfill
		\begin{tikzpicture}
			\colorlet{idle}{gray!30}
			\definecolor{catOMEPRAZOLE}{HTML}{1F77B4}
			\definecolor{catLEVOTHYROXINE}{HTML}{59260b}
			\definecolor{catLOVASTATIN}{HTML}{9acd32}
			\definecolor{catVALSARTAN}{HTML}{D62728}
			\definecolor{catMETFORMIN}{HTML}{9467BD}
			\definecolor{catGLIPIZIDE}{HTML}{8C564B}
			\definecolor{catPRAVASTATIN}{HTML}{E377C2}
			\definecolor{catLISINOPRIL}{HTML}{FF7F0E}
			\definecolor{catSIMVASTATIN}{HTML}{31A354}
			\definecolor{catMETOPROLOL}{HTML}{17BECF}
			\definecolor{catCLOPIDOGREL}{HTML}{393B79}
			\definecolor{catHYDROCHLOROTHIAZIDE}{HTML}{17BECF}
			\definecolor{catLOSARTAN}{HTML}{393B79}
			\definecolor{catAMLODIPINE}{HTML}{E6550D}
			\definecolor{catATORVASTATIN}{HTML}{BCBD22}
			\definecolor{catWARFARIN}{HTML}{636363}
			\definecolor{catATENOLOL}{HTML}{9C9EDE}
			\definecolor{catFUROSEMIDE}{HTML}{9ECAE1}
			% \definecolor{catINTERFACE}{HTML}{4D4D4D}
            \definecolor{catINTERFACE}{HTML}{4DDDAD}
			\fill[catAMLODIPINE] (-10.0,0.0) rectangle (-9.8,0.2);
			\node[anchor=west, font=\scriptsize] at (-9.8,0.1) {AMLODIPINE};
			\fill[catATENOLOL] (-7,0.0) rectangle (-6.8,0.2);
			\node[anchor=west, font=\scriptsize] at (-6.8,0.1) {ATENOLOL};
			\fill[catATORVASTATIN] (-4.7,0.0) rectangle (-4.5,0.2);
			\node[anchor=west, font=\scriptsize] at (-4.5,0.1) {ATORVASTATIN};
			\fill[catFUROSEMIDE] (-2,0.0) rectangle (-1.8,0.2);
			\node[anchor=west, font=\scriptsize] at (-1.8,0.1) {FUROSEMIDE};
			\fill[catHYDROCHLOROTHIAZIDE] (0.5,0.0) rectangle (0.7,0.2);
			\node[anchor=west, font=\scriptsize] at (0.7,0.1) {HYDROCHLOROTHIAZIDE};
			\fill[catLEVOTHYROXINE] (-10.0,-0.35) rectangle (-9.8,-0.15);
			\node[anchor=west, font=\scriptsize] at (-9.8,-0.25) {LEVOTHYROXINE};
			\fill[catLISINOPRIL] (-7,-0.35) rectangle (-6.8,-0.15);
			\node[anchor=west, font=\scriptsize] at (-6.8,-0.25) {LISINOPRIL};
			\fill[catLOSARTAN] (-4.7,-0.35) rectangle (-4.5,-0.15);
			\node[anchor=west, font=\scriptsize] at (-4.5,-0.25) {LOSARTAN};
			\fill[catMETFORMIN] (-2,-0.35) rectangle (-1.8,-0.15);
			\node[anchor=west, font=\scriptsize] at (-1.8,-0.25) {METFORMIN};
			\fill[catOMEPRAZOLE] (0.5,-0.35) rectangle (0.7,-0.15);
			\node[anchor=west, font=\scriptsize] at (0.7,-0.25) {OMEPRAZOLE};
			\fill[catSIMVASTATIN] (-10.0,-0.7) rectangle (-9.8,-0.5);
			\node[anchor=west, font=\scriptsize] at (-9.8,-0.6) {SIMVASTATIN};
			\fill[catVALSARTAN] (-7,-0.7) rectangle (-6.8,-0.5);
			\node[anchor=west, font=\scriptsize] at (-6.8,-0.6) {VALSARTAN};
			\fill[catINTERFACE] (-4.7,-0.7) rectangle (-4.5,-0.5);
			\node[anchor=west, font=\scriptsize] at (-4.5,-0.6) {INTERFACE};
		\end{tikzpicture}
		\vspace{0.1cm}
		\begin{tikzpicture}[scale=0.25, every node/.style={scale=1}]
			\colorlet{idle}{gray!30}
			% Color definitions
			\definecolor{catOMEPRAZOLE}{HTML}{1F77B4}
			\definecolor{catLEVOTHYROXINE}{HTML}{59260b}
			\definecolor{catLOVASTATIN}{HTML}{9acd32}
			\definecolor{catVALSARTAN}{HTML}{D62728}
			\definecolor{catMETFORMIN}{HTML}{9467BD}
			\definecolor{catGLIPIZIDE}{HTML}{8C564B}
			\definecolor{catPRAVASTATIN}{HTML}{E377C2}
			\definecolor{catLISINOPRIL}{HTML}{FF7F0E}
			\definecolor{catSIMVASTATIN}{HTML}{31A354}
			\definecolor{catMETOPROLOL}{HTML}{17BECF}
			\definecolor{catCLOPIDOGREL}{HTML}{393B79}
			\definecolor{catHYDROCHLOROTHIAZIDE}{HTML}{17BECF}
			\definecolor{catLOSARTAN}{HTML}{393B79}
			\definecolor{catAMLODIPINE}{HTML}{E6550D}
			\definecolor{catATORVASTATIN}{HTML}{BCBD22}
			\definecolor{catWARFARIN}{HTML}{636363}
			\definecolor{catATENOLOL}{HTML}{9C9EDE}
			\definecolor{catFUROSEMIDE}{HTML}{9ECAE1}
			% \definecolor{catINTERFACE}{HTML}{4D4D4D}
            \definecolor{catINTERFACE}{HTML}{4DDDAD}
			\node[left, font=\scriptsize] at (0,-2) {Mover 0};
			\node[left, font=\scriptsize] at (0,-4) {Mover 1};
			\node[left, font=\scriptsize] at (0,-6) {Mover 2};
			\node[left, font=\scriptsize] at (0,-8) {Mover 3};
			\draw[thick] (0,-9) -- (60,-9);
			\draw[thick] (0,-9.2) -- (0,-9);
			\node[below, font=\scriptsize] at (0,-9.2) {0};
			\draw[thick] (7.26,-9.2) -- (7.26,-9);
			\node[below, font=\scriptsize] at (7.26,-9.2) {100};
			\draw[thick] (14.53,-9.2) -- (14.53,-9);
			\node[below, font=\scriptsize] at (14.53,-9.2) {200};
			\draw[thick] (21.79,-9.2) -- (21.79,-9);
			\node[below, font=\scriptsize] at (21.79,-9.2) {300};
			\draw[thick] (29.06,-9.2) -- (29.06,-9);
			\node[below, font=\scriptsize] at (29.06,-9.2) {400};
			\draw[thick] (36.32,-9.2) -- (36.32,-9);
			\node[below, font=\scriptsize] at (36.32,-9.2) {500};
			\draw[thick] (43.58,-9.2) -- (43.58,-9);
			\node[below, font=\scriptsize] at (43.58,-9.2) {600};
			\draw[thick] (50.85,-9.2) -- (50.85,-9);
			\node[below, font=\scriptsize] at (50.85,-9.2) {700};
			\draw[thick] (58.11,-9.2) -- (58.11,-9);
			\node[below, font=\scriptsize] at (58.11,-9.2) {800};
			\draw[thick] (0,-1.0) -- (60,-1.0);
			\draw[thick] (0,-3.0) -- (60,-3.0);
			\draw[thick] (0,-5.0) -- (60,-5.0);
			\draw[thick] (0,-7.0) -- (60,-7.0);
			\draw[thick] (0,-9.0) -- (60,-9.0);
			\draw[gray!30] (0.00,-1.0) -- (0.00,-9.0);
			\draw[gray!30] (7.26,-1.0) -- (7.26,-9.0);
			\draw[gray!30] (14.53,-1.0) -- (14.53,-9.0);
			\draw[gray!30] (21.79,-1.0) -- (21.79,-9.0);
			\draw[gray!30] (29.06,-1.0) -- (29.06,-9.0);
			\draw[gray!30] (36.32,-1.0) -- (36.32,-9.0);
			\draw[gray!30] (43.58,-1.0) -- (43.58,-9.0);
			\draw[gray!30] (50.85,-1.0) -- (50.85,-9.0);
			\draw[gray!30] (58.11,-1.0) -- (58.11,-9.0);
			% Mover mover0
			\fill[catINTERFACE] (0.0,-2.6999999999999997) rectangle (0.2,-1.3);
			\fill[catHYDROCHLOROTHIAZIDE] (0.3,-2.6999999999999997) rectangle (9.1,-1.3);
			\fill[catSIMVASTATIN] (9.2,-2.6999999999999997) rectangle (15.7,-1.3);
			\fill[catLISINOPRIL] (15.8,-2.6999999999999997) rectangle (24.5,-1.3);
			\fill[catINTERFACE] (24.6,-2.6999999999999997) rectangle (24.8,-1.3);
			\fill[catINTERFACE] (24.8,-2.6999999999999997) rectangle (25.0,-1.3);
			\fill[catLISINOPRIL] (25.1,-2.6999999999999997) rectangle (36.0,-1.3);
			\fill[catSIMVASTATIN] (36.1,-2.6999999999999997) rectangle (42.7,-1.3);
			\fill[catATENOLOL] (42.9,-2.6999999999999997) rectangle (53.8,-1.3);
			\fill[catFUROSEMIDE] (53.8,-2.6999999999999997) rectangle (59.6,-1.3);
			\fill[catINTERFACE] (59.8,-2.6999999999999997) rectangle (60.0,-1.3);
			% Mover mover1
			\fill[catINTERFACE] (0.2,-4.7) rectangle (0.4,-3.3);
			\fill[catSIMVASTATIN] (0.6,-4.7) rectangle (4.2,-3.3);
			\fill[catLISINOPRIL] (7.8,-4.7) rectangle (12.1,-3.3);
			\fill[catMETFORMIN] (12.2,-4.7) rectangle (22.4,-3.3);
			\fill[catINTERFACE] (22.5,-4.7) rectangle (22.7,-3.3);
			\fill[catINTERFACE] (22.7,-4.7) rectangle (23.0,-3.3);
			\fill[catMETFORMIN] (23.1,-4.7) rectangle (31.2,-3.3);
			\fill[catOMEPRAZOLE] (31.2,-4.7) rectangle (32.7,-3.3);
			\fill[catLOSARTAN] (33.1,-4.7) rectangle (40.3,-3.3);
			\fill[catINTERFACE] (40.5,-4.7) rectangle (40.7,-3.3);
			\fill[catINTERFACE] (40.7,-4.7) rectangle (40.9,-3.3);
			\fill[catLISINOPRIL] (41.0,-4.7) rectangle (43.9,-3.3);
			\fill[catMETFORMIN] (44.0,-4.7) rectangle (53.5,-3.3);
			\fill[catOMEPRAZOLE] (53.5,-4.7) rectangle (58.6,-3.3);
			\fill[catINTERFACE] (58.8,-4.7) rectangle (59.1,-3.3);
			% Mover mover2
			\fill[catINTERFACE] (0.0,-6.7) rectangle (0.2,-5.3);
			\fill[catLISINOPRIL] (0.4,-6.7) rectangle (7.8,-5.3);
			\fill[catAMLODIPINE] (8.0,-6.7) rectangle (11.6,-5.3);
			\fill[catFUROSEMIDE] (11.7,-6.7) rectangle (19.0,-5.3);
			\fill[catLEVOTHYROXINE] (19.3,-6.7) rectangle (27.3,-5.3);
			\fill[catMETFORMIN] (31.2,-6.7) rectangle (38.4,-5.3);
			\fill[catSIMVASTATIN] (42.7,-6.7) rectangle (53.6,-5.3);
			\fill[catINTERFACE] (53.7,-6.7) rectangle (53.9,-5.3);
			% Mover mover3
			\fill[catINTERFACE] (0.2,-8.7) rectangle (0.4,-7.3);
			\fill[catMETFORMIN] (0.7,-8.7) rectangle (10.1,-7.3);
			\fill[catATORVASTATIN] (10.3,-8.7) rectangle (17.6,-7.3);
			\fill[catHYDROCHLOROTHIAZIDE] (17.7,-8.7) rectangle (26.4,-7.3);
			\fill[catINTERFACE] (26.5,-8.7) rectangle (26.7,-7.3);
			\fill[catINTERFACE] (26.7,-8.7) rectangle (26.9,-7.3);
			\fill[catSIMVASTATIN] (27.1,-8.7) rectangle (31.5,-7.3);
			\fill[catLISINOPRIL] (36.0,-8.7) rectangle (37.5,-7.3);
			\fill[catVALSARTAN] (37.7,-8.7) rectangle (43.5,-7.3);
			\fill[catHYDROCHLOROTHIAZIDE] (43.7,-8.7) rectangle (56.8,-7.3);
			\fill[catINTERFACE] (56.9,-8.7) rectangle (57.1,-7.3);
		\end{tikzpicture}
		\caption{Optimized schedule colored by drug type.}
		\label{fig:mainExampleSchedule}
	\end{subfigure}
	\begin{subfigure}{\textwidth}
		\begin{tikzpicture}[scale=0.25, every node/.style={scale=1}]
			\colorlet{gap}{gray!40}
			\node[left, font=\scriptsize] at (0,-2) {Mover 0};
			\node[left, font=\scriptsize] at (0,-4) {Mover 1};
			\node[left, font=\scriptsize] at (0,-6) {Mover 2};
			\node[left, font=\scriptsize] at (0,-8) {Mover 3};
			\draw[thick] (0,-9) -- (60,-9);
			\draw[thick] (0,-9.2) -- (0,-9);
			\node[below, font=\scriptsize] at (0,-9.2) {0};
			\draw[thick] (7.26,-9.2) -- (7.26,-9);
			\node[below, font=\scriptsize] at (7.26,-9.2) {100};
			\draw[thick] (14.53,-9.2) -- (14.53,-9);
			\node[below, font=\scriptsize] at (14.53,-9.2) {200};
			\draw[thick] (21.79,-9.2) -- (21.79,-9);
			\node[below, font=\scriptsize] at (21.79,-9.2) {300};
			\draw[thick] (29.06,-9.2) -- (29.06,-9);
			\node[below, font=\scriptsize] at (29.06,-9.2) {400};
			\draw[thick] (36.32,-9.2) -- (36.32,-9);
			\node[below, font=\scriptsize] at (36.32,-9.2) {500};
			\draw[thick] (43.58,-9.2) -- (43.58,-9);
			\node[below, font=\scriptsize] at (43.58,-9.2) {600};
			\draw[thick] (50.85,-9.2) -- (50.85,-9);
			\node[below, font=\scriptsize] at (50.85,-9.2) {700};
			\draw[thick] (58.11,-9.2) -- (58.11,-9);
			\node[below, font=\scriptsize] at (58.11,-9.2) {800};
			\draw[thick] (0,-1.0) -- (60,-1.0);
			\draw[thick] (0,-3.0) -- (60,-3.0);
			\draw[thick] (0,-5.0) -- (60,-5.0);
			\draw[thick] (0,-7.0) -- (60,-7.0);
			\draw[thick] (0,-9.0) -- (60,-9.0);
			\draw[gray!30] (0.00,-1.0) -- (0.00,-9.0);
			\draw[gray!30] (7.26,-1.0) -- (7.26,-9.0);
			\draw[gray!30] (14.53,-1.0) -- (14.53,-9.0);
			\draw[gray!30] (21.79,-1.0) -- (21.79,-9.0);
			\draw[gray!30] (29.06,-1.0) -- (29.06,-9.0);
			\draw[gray!30] (36.32,-1.0) -- (36.32,-9.0);
			\draw[gray!30] (43.58,-1.0) -- (43.58,-9.0);
			\draw[gray!30] (50.85,-1.0) -- (50.85,-9.0);
			\draw[gray!30] (58.11,-1.0) -- (58.11,-9.0);
						
			% Mover mover1 gaps
			\fill[gap] (4.2,-4.7) rectangle (7.8,-3.3);
			\node[font=\small] at (6.0,-4.0) {$w_1$};
						
			% Mover mover2 gaps
			\fill[gap] (27.3,-6.7) rectangle (31.2,-5.3);
			\node[font=\small] at (29.2,-6.0) {$w_2$};
			\fill[gap] (38.4,-6.7) rectangle (42.7,-5.3);
			\node[font=\small] at (40.6,-6.0) {$w_3$};
						
			% Mover mover3 gaps
			\fill[gap] (31.5,-8.7) rectangle (36.0,-7.3);
			\node[font=\small] at (33.7,-8.0) {$w_4$};
		\end{tikzpicture}
		\caption{Transits with idle periods - input for the routing phase.}
		\label{fig:transits_w}
	\end{subfigure}
	\begin{subfigure}{\textwidth}
		\begin{tikzpicture}[scale=0.25, every node/.style={scale=1}]
			\colorlet{gap}{gray!40}
			\colorlet{rest_transit}{orange!40}
			\colorlet{resting}{red!40}
			\node[left, font=\scriptsize] at (0,-2) {Mover 0};
			\node[left, font=\scriptsize] at (0,-4) {Mover 1};
			\node[left, font=\scriptsize] at (0,-6) {Mover 2};
			\node[left, font=\scriptsize] at (0,-8) {Mover 3};
			\draw[thick] (0,-9) -- (60,-9);
			\draw[thick] (0,-9.2) -- (0,-9);
			\node[below, font=\scriptsize] at (0,-9.2) {0};
			\draw[thick] (7.26,-9.2) -- (7.26,-9);
			\node[below, font=\scriptsize] at (7.26,-9.2) {100};
			\draw[thick] (14.53,-9.2) -- (14.53,-9);
			\node[below, font=\scriptsize] at (14.53,-9.2) {200};
			\draw[thick] (21.79,-9.2) -- (21.79,-9);
			\node[below, font=\scriptsize] at (21.79,-9.2) {300};
			\draw[thick] (29.06,-9.2) -- (29.06,-9);
			\node[below, font=\scriptsize] at (29.06,-9.2) {400};
			\draw[thick] (36.32,-9.2) -- (36.32,-9);
			\node[below, font=\scriptsize] at (36.32,-9.2) {500};
			\draw[thick] (43.58,-9.2) -- (43.58,-9);
			\node[below, font=\scriptsize] at (43.58,-9.2) {600};
			\draw[thick] (50.85,-9.2) -- (50.85,-9);
			\node[below, font=\scriptsize] at (50.85,-9.2) {700};
			\draw[thick] (58.11,-9.2) -- (58.11,-9);
			\node[below, font=\scriptsize] at (58.11,-9.2) {800};
			\draw[thick] (0,-1.0) -- (60,-1.0);
			\draw[thick] (0,-3.0) -- (60,-3.0);
			\draw[thick] (0,-5.0) -- (60,-5.0);
			\draw[thick] (0,-7.0) -- (60,-7.0);
			\draw[thick] (0,-9.0) -- (60,-9.0);
			\draw[gray!30] (0.00,-1.0) -- (0.00,-9.0);
			\draw[gray!30] (7.26,-1.0) -- (7.26,-9.0);
			\draw[gray!30] (14.53,-1.0) -- (14.53,-9.0);
			\draw[gray!30] (21.79,-1.0) -- (21.79,-9.0);
			\draw[gray!30] (29.06,-1.0) -- (29.06,-9.0);
			\draw[gray!30] (36.32,-1.0) -- (36.32,-9.0);
			\draw[gray!30] (43.58,-1.0) -- (43.58,-9.0);
			\draw[gray!30] (50.85,-1.0) -- (50.85,-9.0);
			\draw[gray!30] (58.11,-1.0) -- (58.11,-9.0);
						
			% Mover mover1 gaps
			\fill[gap] (4.2,-4.7) rectangle (7.8,-3.3);
			\fill[rest_transit] (4.5,-4.7) rectangle (7.6,-3.3);
			\fill[resting] (5,-4.7) rectangle (7.2,-3.3);
			\node[font=\small] at (6.0,-4.0) {$r_1$};
						
			% Mover mover2 gaps
			\fill[gap] (27.3,-6.7) rectangle (31.2,-5.3);
			\fill[rest_transit] (28,-6.7) rectangle (31,-5.3);
			\fill[resting] (28.5,-6.7) rectangle (30.4,-5.3);
			\node[font=\small] at (29.4,-6.0) {$r_2$};
			\fill[gap] (38.4,-6.7) rectangle (42.7,-5.3);
			\fill[rest_transit] (39,-6.7) rectangle (41.9,-5.3);
			\fill[resting] (39.4,-6.7) rectangle (41.3,-5.3);
			\node[font=\small] at (40.6,-6.0) {$r_6$};
						
			% Mover mover3 gaps
			\fill[gap] (31.5,-8.7) rectangle (36.0,-7.3);
			\fill[rest_transit] (31.7,-8.7) rectangle (35.8,-7.3);
			\fill[resting] (31.9,-8.7) rectangle (35.6,-7.3);
			\node[font=\small] at (33.7,-8.0) {$r_1$};
		\end{tikzpicture}
		\caption{Transits with idle periods with assigned resting sites.}
		\label{fig:idlesShown}
	\end{subfigure} 
    \caption{Optimized schedule \schedule, identification of its idle periods and their assignment}
    \label{fig:transits_example}
\end{figure}

==> figs/ring64.tex <==
 \begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{17}     % Number of rows
      \def\cols{17}     % Number of columns
      \def\size{0.14}   % Size of each square
      \def\margin{0.05} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {0 * (\size + \margin)}) 
            rectangle ++(\size, \size);
        \fill[gray!60] 
            ({\x * (\size + \margin)}, {16 * (\size + \margin)}) 
            rectangle ++(\size, \size);
        \fill[gray!60] 
            ({0 * (\size + \margin)}, {\x * (\size + \margin)}) 
            rectangle ++(\size, \size);
        \fill[gray!60] 
            ({16 * (\size + \margin)}, {\x * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      
    
      % interfaces
      \fill[darkgray!80] 
            ({0 * (\size + \margin)}, {8 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({1 * (\size + \margin)}, {16 * (\size + \margin)}) 
            rectangle ++(\size, \size);
    \fill[darkgray!80] 
            ({9 * (\size + \margin)}, {16 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({16 * (\size + \margin)}, {12 * (\size + \margin)}) 
            rectangle ++(\size, \size);
    \end{tikzpicture}

==> figs/robustness.tex <==
\begin{figure}[ht]
  \centering
  \begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        xlabel={relative difference [\%]},
        ylabel={count [-]},
        xmin=-10, xmax=10,
        ymin=0,ymax=20,
        width=1\linewidth,
        height=0.9\textwidth,
        ymajorgrids=true
      ]
        \addplot+[hist={bins=15, data min=-10, data max=10},fill opacity=0.6] table[y=deviation_pct] {experiments/robustness/deviation_vals_8.csv};
      \end{axis}
    \end{tikzpicture}
    \caption{Relative makespan deviation from the mean across 100 runs, for a layout with 8 movers.}
  \end{subfigure}
  \begin{subfigure}[t]{0.3\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        xlabel={relative difference [\%]},
        xmin=-10, xmax=10,
        ymin=0,ymax=20,
        width=\linewidth,
       height=0.9\textwidth,
       ymajorgrids=true
      ]
        \addplot+[hist={bins=15, data min=-10, data max=10},fill opacity=0.6] table[y=deviation_pct] {experiments/robustness/deviation_vals_12.csv};
      \end{axis}
    \end{tikzpicture}
    \caption{Relative makespan deviation from the mean across 100 runs, for a layout with 12 movers.}
  \end{subfigure}
  \begin{subfigure}[t]{0.38\textwidth}
      \begin{tikzpicture}
    \begin{axis}[
        view={120}{40},
        width=165pt,
        height=165pt,
        grid=major,
        z buffer=sort,
        xmin=0,xmax=17,
        ymin=0,ymax=17,
        zmin=0,zmax=3,
        enlargelimits=upper,
        ztick=\empty,
        % Set limits wide enough to show all combined geometries
        % xmin=-32, xmax=32, 
        % ymin=-15, ymax=15,
        % zmin=0, zmax=3,
        grid=none, % Turned off the major grid so it doesn't clutter the combined plot
        z buffer=sort,
        enlargelimits=upper,
        xlabel={$y$},
        ylabel={$x$},
        % zlabel={$z$},
        ]
        
        % A common style for all our blocks to keep code clean
        \pgfplotsset{
            cube style/.style={
                only marks,
                scatter,
                mark=cube*,
                mark size=3.5pt, % Exactly half of the x/y unit (10pt) to close all gaps
                visualization depends on={value \thisrow{r} \as \myr},
                visualization depends on={value \thisrow{g} \as \myg},
                visualization depends on={value \thisrow{b} \as \myb},
                scatter/@pre marker code/.append code={
                    \definecolor{markcolor}{rgb}{\myr,\myg,\myb}
                    % draw=black!70 makes the edges highly visible!
                    \scope[draw=black!70, line width=0.2pt, fill=markcolor!85]
                },
                scatter/@post marker code/.append code={
                    \endscope
                }
            }
        }

        % Plot all 4 topologies into the same axis!
        \addplot3 [cube style] table [x=x, y=y, z=z] {interface_stability/heat_square.txt};
        \addplot3 [cube style] table [x=x, y=y, z=z] {interface_stability/heat_ring.txt};
        \addplot3 [cube style] table [x=x, y=y, z=z] {interface_stability/heat_doubleline.txt};
        \addplot3 [cube style] table [x=x, y=y, z=z] {interface_stability/heat_line.txt};

    \end{axis}
\end{tikzpicture}
\caption{Interface occurrence heatmap with 2 interfaces in each layout type. From top to bottom, the layouts doubleline, line, ring, and square are displayed.}\label{fig:interface-stability} 
  \end{subfigure}

  
  \caption{Robustness and stability analysis of the tactical level across varying mover configurations and layout topologies.}
  \label{fig:robustness}
  % \tn{todo recompute ring data}
\end{figure}

==> figs/routing_cmax_effect_plots.tex <==
\begin{figure}[htbp]
  \centering
  \begin{subfigure}{0.495\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          height=0.6\textwidth,
          width=\textwidth,
          xlabel={number of movers [-]},
          ylabel={$C_\text{max}$ [-]},
          grid=both,
          bar width=3.3pt,
          ybar=0pt,
          xmin=0.5,xmax=12.5,
          xtick distance=1,
          scaled y ticks = false,
      ]
       
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_10/line.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_10/ring.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_10/doubleline.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_10/square.csv};
      \legend{Line, Ring, Doubleline, Square}
      \end{axis}
    \end{tikzpicture}
    \caption{Standard dispensing speed.}
    \label{fig:routing_cmax_effect_moderate}
  \end{subfigure}~~
  \begin{subfigure}{0.495\textwidth}
    \centering
    \begin{tikzpicture}
      \begin{axis}[
          height=0.6\textwidth,
          width=\textwidth,
          xlabel={number of movers [-]},
          grid=both,
          bar width=3.3pt,
          ybar=0pt,
          xmin=0.5,xmax=12.5,
          xtick distance=1,
          scaled y ticks = false,
      ]
       
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_1/line.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_1/ring.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_1/doubleline.csv};
      \addplot+ plot table [x=movers, y=cmax, col sep=comma] {experiments/movers_cmax_1/square.csv};
      \legend{Line, Ring, Doubleline, Square}
      \end{axis}
    \end{tikzpicture}
    \caption{Fast dispensing speed.}
    \label{fig:routing_cmax_effect_fast}
  \end{subfigure}
  
  \caption{Effect of mover count on $C_{max}$ for different topologies (64 tiles each) with varying dispensing speeds.}
  \label{fig:routing_cmax_effect_combined}
\end{figure}

==> figs/sched_to_graph.tex <==
\begin{figure}[t]
	\centering
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{foreground}
    \pgfsetlayers{background,main,foreground}
	\begin{tikzpicture}[
		drugnode/.style={rectangle, draw, minimum width=0.75cm, minimum height=0.6cm, font=\tiny},
        drugnode_l/.style={rectangle, draw, minimum width=0.75cm, minimum height=0.6cm, font=\tiny, white},
		every edge/.style={->, >=stealth, thick}
	]
		% Color definitions
		\definecolor{catOMEPRAZOLE}{HTML}{1F77B4}
		\definecolor{catLEVOTHYROXINE}{HTML}{59260b}
		\definecolor{catVALSARTAN}{HTML}{D62728}
		\definecolor{catMETFORMIN}{HTML}{9467BD}
		\definecolor{catLISINOPRIL}{HTML}{FF7F0E}
		\definecolor{catSIMVASTATIN}{HTML}{31A354}
		\definecolor{catHYDROCHLOROTHIAZIDE}{HTML}{17BECF}
		\definecolor{catLOSARTAN}{HTML}{393B79}
		\definecolor{catAMLODIPINE}{HTML}{E6550D}
		\definecolor{catATORVASTATIN}{HTML}{BCBD22}
		\definecolor{catATENOLOL}{HTML}{9C9EDE}
		\definecolor{catFUROSEMIDE}{HTML}{9ECAE1}
		\definecolor{catVIRTUAL}{HTML}{4D4D4D}
        \definecolor{catINTERFACE}{HTML}{4DDDAD}
        
		% Mover 0 nodes
		\node[drugnode, fill=catINTERFACE] (m0n0) at (0,0) {IF};
		\node[drugnode, fill=catHYDROCHLOROTHIAZIDE, right=0.2cm of m0n0] (m0n1) {HCTZ};
		\node[drugnode, fill=catSIMVASTATIN, right=0.2cm of m0n1] (m0n2) {SIMV};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m0n2] (m0n3) {LISIN};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m0n3] (m0n4) {IF};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m0n4] (m0n5) {IF};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m0n5] (m0n6) {LISIN};
		\node[drugnode, fill=catSIMVASTATIN, right=0.2cm of m0n6] (m0n7) {SIMV};
		\node[drugnode, fill=catATENOLOL, right=0.2cm of m0n7] (m0n8) {ATEN};
		\node[drugnode, fill=catFUROSEMIDE, right=0.2cm of m0n8] (m0n9) {FURO};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m0n9] (m0n10) {IF};

        \node[drugnode_l,fill=catVIRTUAL, below left = 1cm and 0.2cm of m0n0] (virt) {$k_0$};
        
		% Mover 1 nodes
		\node[drugnode, fill=catINTERFACE, below=0.45cm of m0n0] (m1n0) {IF};
		\node[drugnode, fill=catSIMVASTATIN, right=0.2cm of m1n0] (m1n1) {SIMV};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m1n1] (m1n2) {LISIN};
		\node[drugnode, fill=catMETFORMIN, right=0.2cm of m1n2] (m1n3) {METF};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m1n3] (m1n4) {IF};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m1n4] (m1n5) {IF};
		\node[drugnode, fill=catMETFORMIN, right=0.2cm of m1n5] (m1n6) {METF};
		\node[drugnode, fill=catOMEPRAZOLE, right=0.2cm of m1n6] (m1n7) {OMEP};
		\node[drugnode_l, fill=catLOSARTAN, right=0.2cm of m1n7] (m1n8) {LOSAR};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m1n8] (m1n9) {IF};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m1n9] (m1n10) {IF};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m1n10] (m1n11) {LISIN};
		\node[drugnode, fill=catMETFORMIN, right=0.2cm of m1n11] (m1n12) {METF};
		\node[drugnode, fill=catOMEPRAZOLE, right=0.2cm of m1n12] (m1n13) {OMEP};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m1n13] (m1n14) {IF};
		
		% Mover 2 nodes
		\node[drugnode, fill=catINTERFACE, below=0.45cm of m1n0] (m2n0) {IF};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m2n0] (m2n1) {LISIN};
		\node[drugnode, fill=catAMLODIPINE, right=0.2cm of m2n1] (m2n2) {AMLOD};
		\node[drugnode, fill=catFUROSEMIDE, right=0.2cm of m2n2] (m2n3) {FURO};
		\node[drugnode_l, fill=catLEVOTHYROXINE, right=0.2cm of m2n3] (m2n4) {LEVO};
		\node[drugnode, fill=catMETFORMIN, right=0.2cm of m2n4] (m2n5) {METF};
		\node[drugnode, fill=catSIMVASTATIN, right=0.2cm of m2n5] (m2n6) {SIMV};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m2n6] (m2n7) {IF};
		
		% Mover 3 nodes
		\node[drugnode, fill=catINTERFACE, below=0.45cm of m2n0] (m3n0) {IF};
		\node[drugnode, fill=catMETFORMIN, right=0.2cm of m3n0] (m3n1) {METF};
		\node[drugnode, fill=catATORVASTATIN, right=0.2cm of m3n1] (m3n2) {ATORV};
		\node[drugnode, fill=catHYDROCHLOROTHIAZIDE, right=0.2cm of m3n2] (m3n3) {HCTZ};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m3n3] (m3n4) {IF};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m3n4] (m3n5) {IF};
		\node[drugnode, fill=catSIMVASTATIN, right=0.2cm of m3n5] (m3n6) {SIMV};
		\node[drugnode, fill=catLISINOPRIL, right=0.2cm of m3n6] (m3n7) {LISIN};
		\node[drugnode, fill=catVALSARTAN, right=0.2cm of m3n7] (m3n8) {VALSA};
		\node[drugnode, fill=catHYDROCHLOROTHIAZIDE, right=0.2cm of m3n8] (m3n9) {HCTZ};
		\node[drugnode, fill=catINTERFACE, right=0.2cm of m3n9] (m3n10) {IF};

         % Virtual edges
        \draw[->] (virt) -- (m0n0.west);
        \draw[->] (virt) -- (m1n0.west);
        \draw[->] (virt) -- (m2n0.west);
        \draw[->] (virt) -- (m3n0.west);
        
		% Mover 0 edges
		\draw[->] (m0n0) -- (m0n1);
		\draw[->] (m0n1) -- (m0n2);
		\draw[->] (m0n2) -- (m0n3);
		\draw[->] (m0n3) -- (m0n4);
		\draw[->] (m0n4) -- (m0n5);
		\draw[->] (m0n5) -- (m0n6);
		\draw[->] (m0n6) -- (m0n7);
		\draw[->] (m0n7) -- (m0n8);
		\draw[->] (m0n8) -- (m0n9);
		\draw[->] (m0n9) -- (m0n10);
		
		% Mover 1 edges
		\draw[->] (m1n0) -- (m1n1);
		\draw[->] (m1n1) -- (m1n2);
		\draw[->] (m1n2) -- (m1n3);
		\draw[->] (m1n3) -- (m1n4);
		\draw[->] (m1n4) -- (m1n5);
		\draw[->] (m1n5) -- (m1n6);
		\draw[->] (m1n6) -- (m1n7);
		\draw[->] (m1n7) -- (m1n8);
		\draw[->] (m1n8) -- (m1n9);
		\draw[->] (m1n9) -- (m1n10);
		\draw[->] (m1n10) -- (m1n11);
		\draw[->] (m1n11) -- (m1n12);
		\draw[->] (m1n12) -- (m1n13);
		\draw[->] (m1n13) -- (m1n14);
		
		% Mover 2 edges
		\draw[->] (m2n0) -- (m2n1);
		\draw[->] (m2n1) -- (m2n2);
		\draw[->] (m2n2) -- (m2n3);
		\draw[->] (m2n3) -- (m2n4);
		\draw[->] (m2n4) -- (m2n5);
		\draw[->] (m2n5) -- (m2n6);
		\draw[->] (m2n6) -- (m2n7);
		
		% Mover 3 edges
		\draw[->] (m3n0) -- (m3n1);
		\draw[->] (m3n1) -- (m3n2);
		\draw[->] (m3n2) -- (m3n3);
		\draw[->] (m3n3) -- (m3n4);
		\draw[->] (m3n4) -- (m3n5);
		\draw[->] (m3n5) -- (m3n6);
		\draw[->] (m3n6) -- (m3n7);
		\draw[->] (m3n7) -- (m3n8);
		\draw[->] (m3n8) -- (m3n9);
		\draw[->] (m3n9) -- (m3n10);

        \begin{pgfonlayer}{background}
    		% HYDROCHLOROTHIAZIDE: m0n1 -> m3n3 -> m3n9
    		\draw[->, color=blue!30] (m0n1) -- (m3n3);
    		\draw[->, color=blue!30,bend left=20] (m3n3) to (m3n9);
    		
    		% SIMVASTATIN: m1n1 -> m0n2 -> m2n6 -> m0n7 -> m3n6
    		\draw[->, color=blue!30] (m1n1) -- (m0n2);
    		\draw[->, color=blue!30] (m0n2) -- (m3n6);
    		\draw[->, color=blue!30] (m3n6) -- (m2n6);
    		\draw[->, color=blue!30] (m2n6) -- (m0n7);
    		
    		% LISINOPRIL: m2n1 -> m0n3 -> m1n2 -> m0n6 -> m3n7 -> m1n11
    		\draw[->, color=blue!30] (m2n1) -- (m1n2);
    		\draw[->, color=blue!30] (m1n2) -- (m0n3);
    		\draw[->, color=blue!30, bend left] (m0n3) to (m0n6);
    		\draw[->, color=blue!30] (m0n6) -- (m3n7);
    		\draw[->, color=blue!30] (m3n7) -- (m1n11);
    		
    		% METFORMIN: m3n1 -> m1n3 -> m1n6 -> m2n5 -> m1n12
            \draw[->, color=blue!30] (m3n1) -- (m1n3);
    		\draw[->, color=blue!30, bend left] (m1n3) to (m1n6);
    		\draw[->, color=blue!30] (m1n6) -- (m2n5);
    		\draw[->, color=blue!30] (m2n5) -- (m1n12);
    		
    		% FUROSEMIDE: m2n3 -> m0n9
    		\draw[->, color=blue!30] (m2n3) -- (m0n9);
    		
    		% OMEPRAZOLE: m1n7 -> m1n13
    		\draw[->, color=blue!30, bend left=20] (m1n7) to (m1n13);
		\end{pgfonlayer}

		
	\end{tikzpicture}
    \caption[Schedule-to-graph DAG]{DAG generated from the schedule in Figure~\ref{fig:mainExampleSchedule}. Black edges represent same-mover precedence constraints, blue edges represent same-dispenser precedence constraints. Task colors indicate dispenser assignment.}
    \label{fig:complex_dag_schedule}
\end{figure}

==> figs/sched_variables_showcase.tex <==
\begin{figure}[htbp]
    \centering
    \begin{tikzpicture}[
        % --- STYLES ---
        task/.style 2 args={ rectangle, draw, font=\small, minimum height=0.7cm, text width=#1, align=center, fill=#2, rounded corners=2pt, text=black },
        task_dark/.style 2 args={ task={#1}{#2}, text=white },
        wrapper/.style={ rectangle, draw, thick, dashed, align=center, fill=#1!10, rounded corners=4pt, inner sep=0.15cm },
        arrow/.style={->, >=latex, thick},
        process_box/.style={ rectangle, draw, fill=blue!10, text width=16cm, minimum height=0.8cm, align=center, font=\large\bfseries, rounded corners=5pt, inner sep=0.3cm },
        pool_box/.style={ rectangle, draw, fill=green!10, text width=16cm, minimum height=0.8cm, align=center, font=\large\bfseries, rounded corners=5pt, inner sep=0.3cm, dashed },
        overall_frame/.style={ rectangle, draw=black, very thick, rounded corners=10pt, inner sep=0.5cm },
        scale=0.55,
        transform shape
    ]
        % Load necessary TikZ libraries
        \usetikzlibrary{positioning, chains, fit, calc}
        \pgfdeclarelayer{background} \pgfdeclarelayer{inner_background} \pgfdeclarelayer{main}
        \pgfsetlayers{background, inner_background, main}

        % Define Drug Colors
        \definecolor{catHYDROCHLOROTHIAZIDE}{HTML}{17BECF}
        \definecolor{catLISINOPRIL}{HTML}{FF7F0E}
        \definecolor{catSIMVASTATIN}{HTML}{31A354}
        \definecolor{catINTERFACE}{HTML}{4D4D4D}

        % --- TOP SECTION: Input and Process (Full Width & Centered) ---
        \node[pool_box] (pool_alternatives) at (2.2,4)
        { Input: Pool of Alternatives $(\texttt{alt\_task}) \in \mathcal{A}$ };

        \node[process_box, below = 0.6cm of pool_alternatives] (scheduler_process)
        { Scheduler };

        \draw[arrow] (pool_alternatives.south) -- (scheduler_process.north);

        % --- BOTTOM SECTION: The Schedule ---
        % Mover 0
        \node[task_dark={0.2cm}{catINTERFACE}] (p1_start) at (-7.5, -1) {\textsc{S} }; 
        \node[task={5cm}{catHYDROCHLOROTHIAZIDE}, right=0.5cm of p1_start] (p1_hctz) {\textsc{hctz} }; 
        \node[task={3cm}{catSIMVASTATIN}, right=0.8cm of p1_hctz] (p1_simva) {\textsc{simva} }; 
        \node[task_dark={0.2cm}{catINTERFACE}, right=0.5cm of p1_simva] (p1_end) {\textsc{F} };

        \node[task_dark={0.2cm}{catINTERFACE}, right=1cm of p1_end] (p2_start) {\textsc{S} };
        \node[task={4cm}{catLISINOPRIL}, right=0.5cm of p2_start] (p2_lisino) {\textsc{lisino} }; 
        \node[task_dark={0.2cm}{catINTERFACE}, right=0.8cm of p2_lisino] (p2_end) {\textsc{F} };
        \node[right=0.5cm of p2_end] (m0_end) {$\dots$};

        % Mover 1
        \node[task_dark={0.2cm}{catINTERFACE}, below=3.5cm of p1_start] (p3_start) {\textsc{S} };
        \node[task={3cm}{catSIMVASTATIN}, right=0.5cm of p3_start] (p3_simva) {\textsc{simva} }; 
        \node[task={3cm}{catLISINOPRIL}, right=4.8cm of p3_simva] (p3_lisino) {\textsc{lisino} }; 
        \node[task_dark={0.2cm}{catINTERFACE}, right=0.5cm of p3_lisino] (p3_end) {\textsc{F} };
        \node[right=0.5cm of p3_end] (m1_end) {$\dots$};

        % MOVER WRAPPERS (Yellow) - Labels moved ABOVE
        \begin{pgfonlayer} {background} 
            \node[wrapper=yellow, fit=(p1_start) (m0_end), inner sep=18pt] (wrap1) {}; 
            \node[anchor=south west, font=\large] at (wrap1.north west) {$\texttt{mover\_wrap}_{m_0}$};
            
            \node[wrapper=yellow, fit=(p3_start) (m1_end), inner sep=18pt] (wrap2) {};
            \node[anchor=south west, font=\large] at (wrap2.north west) {$\texttt{mover\_wrap}_{m_1}$};
        \end{pgfonlayer}

        % ORDER WRAPPERS (Gray)
        \begin{pgfonlayer} {inner_background} 
            \node[wrapper=gray, fit=(p1_start) (p1_end), inner sep=5pt, label={[font=\large, xshift=-3cm]north:$\texttt{order\_wrap}_{m_0,p_0}$}] (mvar1) {}; 
            \node[wrapper=gray, fit=(p2_start) (p2_end), inner sep=5pt, label={[font=\large, xshift=-1cm]north:$\texttt{order\_wrap}_{m_0,p_5}$}] (mvar2) {}; 
            \node[wrapper=gray, fit=(p3_start) (p3_end), inner sep=5pt, label={[font=\large, xshift=-4cm]north:$\texttt{order\_wrap}_{m_1,p_6}$}] (mvar3) {};
        \end{pgfonlayer}

        % Identical Tiles Sequence (Orange)
        \node[wrapper=orange, minimum height=0.8cm, text width=6cm, fill=orange!10, font=\footnotesize] (identical_tiles_1)
        at ($(p1_end.south east)!0.5!(p2_end.south west) + (0,-1.7cm)$) {$\texttt{wrapper\_identical\_tiles}_{1\times1}$};

        % Sequence linkages
        \draw (p1_start.east) -- (p1_hctz.west);
        \draw (p1_hctz.east) -- (p1_simva.west); 
        \draw (p1_simva.east) -- (p1_end.west);
        \draw (p1_end.east) -- (p2_start.west);
        \draw (p2_start.east) -- (p2_lisino.west);
        \draw (p2_lisino.east) -- (p2_end.west); 
        \draw (p3_start.east) -- (p3_simva.west);
        \draw (p3_simva.east) -- (p3_lisino.west); 
        \draw (p3_lisino.east) -- (p3_end.west);

        % Identical Tiles Lines
        \draw (p2_lisino.south) -- ++(0,-0.6) -| (identical_tiles_1.north);
        \draw (p3_lisino.north) -- ++(0,0.6) -| (identical_tiles_1.south);

        % --- Overall Frame for the Schedule part ---
        \node[overall_frame, fit=(wrap1) (wrap2)] (output_frame) {};
        
        % Output Caption - Moved ABOVE the yellow wrappers inside the frame
        \node[anchor=north east, font=\Large\bfseries] at (output_frame.north east) [xshift=-0.5cm, yshift=-0.2cm] {Output: Optimized Schedule};

        % Arrow from Scheduler to Output Frame
        \draw[arrow] (scheduler_process.south) -- (output_frame.north);

    \end{tikzpicture}
    \caption[Illustration of the scheduler’s optimized schedule]{The scheduler maps input operations (left) to an optimized assigned schedule (right). Depicted intervals represent chosen operation alternatives for movers $m_0$ and $m_1$. This schedule fulfills three orders via $\texttt{order\_wrap}_{m_0,p_0}$, $\texttt{order\_wrap}_{m_0,p_5}$, and $\texttt{order\_wrap}_{m_1,p_6}$. Both \textsc{lisinopril} operations are grouped under $\texttt{wrapper\_identical\_tiles}_{1 \times 1}$, indicating both were dispensed from the same dispenser at tile (1,1). The two \textsc{simvastatin} operations are not grouped in such a way, indicating each was filled at a different dispenser.}
    \label{fig:sched:variables_showcase}
\end{figure}

==> figs/square6x6.tex <==
\begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{6}     % Number of rows
      \def\cols{6}     % Number of columns
      \def\size{0.3}   % Size of each square
      \def\margin{0.1} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        % Log column being processed
        \typeout{Processing column \x}
        \foreach \y in {0,...,\numexpr\rows-1} {
          % Log row being processed
          \typeout{  Processing row \y}
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({2 * (\size + \margin)}, {3 * (\size + \margin)}) 
            rectangle ++(\size, \size);
    \end{tikzpicture}

==> figs/square7x7.tex <==
\begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{7}     % Number of rows
      \def\cols{7}     % Number of columns
      \def\size{0.3}   % Size of each square
      \def\margin{0.1} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        % Log column being processed
        \typeout{Processing column \x}
        \foreach \y in {0,...,\numexpr\rows-1} {
          % Log row being processed
          \typeout{  Processing row \y}
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({2 * (\size + \margin)}, {2 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({4 * (\size + \margin)}, {3 * (\size + \margin)}) 
            rectangle ++(\size, \size);
    \end{tikzpicture}

==> figs/square8x8.tex <==
\begin{tikzpicture}
      % Define parameters for the grid
      \def\rows{8}     % Number of rows
      \def\cols{8}     % Number of columns
      \def\size{0.3}   % Size of each square
      \def\margin{0.1} % Margin between squares
      
        % Loop to create the grid
      \foreach \x in {0,...,\numexpr\cols-1} {
        % Log column being processed
        \typeout{Processing column \x}
        \foreach \y in {0,...,\numexpr\rows-1} {
          % Log row being processed
          \typeout{  Processing row \y}
          % Draw each square
          \fill[gray!60] 
            ({\x * (\size + \margin)}, {\y * (\size + \margin)}) 
            rectangle ++(\size, \size);
        }
      }
    
      % interfaces
      \fill[darkgray!80] 
            ({3 * (\size + \margin)}, {5 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({5 * (\size + \margin)}, {4 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({2 * (\size + \margin)}, {3 * (\size + \margin)}) 
            rectangle ++(\size, \size);
      \fill[darkgray!80] 
            ({4 * (\size + \margin)}, {2 * (\size + \margin)}) 
            rectangle ++(\size, \size);
    \end{tikzpicture}

==> figs/square_4x4_placement.tex <==
\begin{tikzpicture}[font=\footnotesize]
  % ===== Grid params =====
  \def\rows{4}     % Number of rows
  \def\cols{4}     % Number of columns
  \def\size{0.6}   % Size of each square
  \def\margin{0.15}% Margin between squares

  % ===== Color palette (distinct, tweak as needed) =====
\definecolor{cOMEPRAZOLE}{HTML}{1F77B4}
\definecolor{cLEVOTHYROXINE}{HTML}{59260b}
\definecolor{cLOVASTATIN}{HTML}{9acd32}
\definecolor{cVALSARTAN}{HTML}{D62728}
\definecolor{cMETFORMIN}{HTML}{9467BD}
\definecolor{cGLIPIZIDE}{HTML}{8C564B}
\definecolor{cPRAVASTATIN}{HTML}{E377C2}
\definecolor{cLISINOPRIL}{HTML}{FF7F0E}
\definecolor{cSIMVASTATIN}{HTML}{31A354}
\definecolor{cMETOPROLOL}{HTML}{17BECF}
\definecolor{cCLOPIDOGREL}{HTML}{3182BD}
\definecolor{cHYDROCHLOROTHIAZIDE}{HTML}{17BECF}
\definecolor{cLOSARTAN}{HTML}{393B79}
\definecolor{cAMLODIPINE}{HTML}{E6550D}
\definecolor{cATORVASTATIN}{HTML}{BCBD22}
\definecolor{cWARFARIN}{HTML}{636363}
\definecolor{cATENOLOL}{HTML}{9C9EDE}
\definecolor{cFUROSEMIDE}{HTML}{9ECAE1}
\definecolor{cINTERFACE}{HTML}{4DDDAD}

  % Drug -> color name lookup
  \pgfkeys{/drugcolor/.is family,/drugcolor,
    OMEPRAZOLE/.initial=cOMEPRAZOLE,
    LEVOTHYROXINE/.initial=cLEVOTHYROXINE,
    LOVASTATIN/.initial=cLOVASTATIN,
    VALSARTAN/.initial=cVALSARTAN,
    METFORMIN/.initial=cMETFORMIN,
    GLIPIZIDE/.initial=cGLIPIZIDE,
    PRAVASTATIN/.initial=cPRAVASTATIN,
    LISINOPRIL/.initial=cLISINOPRIL,
    SIMVASTATIN/.initial=cSIMVASTATIN,
    METOPROLOL/.initial=cMETOPROLOL,
    CLOPIDOGREL/.initial=cCLOPIDOGREL,
    HYDROCHLOROTHIAZIDE/.initial=cHYDROCHLOROTHIAZIDE,
    LOSARTAN/.initial=cLOSARTAN,
    AMLODIPINE/.initial=cAMLODIPINE,
    ATORVASTATIN/.initial=cATORVASTATIN,
    WARFARIN/.initial=cWARFARIN,
    ATENOLOL/.initial=cATENOLOL,
    FUROSEMIDE/.initial=cFUROSEMIDE,
    INTERFACE/.initial=cINTERFACE
  }
  \newcommand{\drugclr}[1]{\pgfkeysvalueof{/drugcolor/#1}}

  % ===== Coordinate -> drug(s) mapping (from your JSON)
  % (INTERFACE in uppercase to match the color key) =====
  \expandafter\def\csname cell@0x0\endcsname{OMEPRAZOLE}
  \expandafter\def\csname cell@0x1\endcsname{LEVOTHYROXINE}
  \expandafter\def\csname cell@0x2\endcsname{LOVASTATIN}
  \expandafter\def\csname cell@0x3\endcsname{VALSARTAN}
  \expandafter\def\csname cell@1x0\endcsname{METFORMIN,GLIPIZIDE,PRAVASTATIN}
  \expandafter\def\csname cell@1x1\endcsname{LISINOPRIL}
  \expandafter\def\csname cell@1x2\endcsname{SIMVASTATIN}
  \expandafter\def\csname cell@1x3\endcsname{INTERFACE}
  \expandafter\def\csname cell@2x0\endcsname{METOPROLOL,CLOPIDOGREL}
  \expandafter\def\csname cell@2x1\endcsname{INTERFACE}
  \expandafter\def\csname cell@2x2\endcsname{HYDROCHLOROTHIAZIDE}
  \expandafter\def\csname cell@2x3\endcsname{LOSARTAN,AMLODIPINE,ATORVASTATIN}
  \expandafter\def\csname cell@3x0\endcsname{WARFARIN}
  \expandafter\def\csname cell@3x1\endcsname{ATORVASTATIN}
  \expandafter\def\csname cell@3x2\endcsname{ATENOLOL}
  \expandafter\def\csname cell@3x3\endcsname{FUROSEMIDE}

% ===== Drawer for one square (90° clockwise rotation) =====
\newcommand{\drawCell}[2]{%
  % map (x,y) -> (cols-1 - y, x)
  \pgfmathsetmacro{\yy}{(\cols-1-#2)*(\size+\margin)}
  \pgfmathsetmacro{\xx}{#1*(\size+\margin)}

  % default background in case of gaps:
  \fill[gray!20] (\xx,\yy) rectangle ++(\size,\size);

  % read content
  \let\content\relax
  \expandafter\let\expandafter\content\csname cell@#1x#2\endcsname
  \ifx\content\relax
    \fill[gray!60] (\xx,\yy) rectangle ++(\size,\size);
  \else
    \edef\list{\content}
    % count entries
    \pgfmathtruncatemacro{\N}{0}
    \foreach \d [count=\i] in \list {\xdef\N{\i}}
    \pgfmathsetmacro{\w}{\size/\N}
    % draw vertical slices
    \foreach \d [count=\i] in \list {%
      \pgfmathsetmacro{\xstart}{\xx+(\i-1)*\w}
      \fill[\drugclr{\d}] (\xstart,\yy) rectangle ++(\w,\size);
    }
    % subtle border
    \draw[black, line width=0.15pt] (\xx,\yy) rectangle ++(\size,\size);
  \fi
}


  % ===== Render the grid =====
  \foreach \x in {0,...,\numexpr\cols-1} {
    \foreach \y in {0,...,\numexpr\rows-1} {
      \drawCell{\x}{\y}
    }
  }

  % ===== Axes: tick labels and titles (fixed with braces) =====
\pgfmathsetmacro{\gridW}{\cols*(\size+\margin)-\margin}
\pgfmathsetmacro{\gridH}{\rows*(\size+\margin)-\margin}
\def\axispad{0.18}

% x ticks (labels start at 1)
\foreach \ix in {0,...,\numexpr\cols-1} {
  \pgfmathtruncatemacro{\lab}{\ix+1}
  \node[below] at ({\ix*(\size+\margin)+0.5*\size}, {-\axispad}) {\lab};
}

% y ticks (labels start at 1)
\foreach \iy in {0,...,\numexpr\rows-1} {
  \pgfmathtruncatemacro{\lab}{\iy+1}
  \node[left] at ({-\axispad}, {\iy*(\size+\margin)+0.5*\size}) {\lab};
}

% axis titles
\node[below] at ({\gridW/2}, {-0.6}) {$x$ coordinate};
\node[rotate=90] at ({-0.7}, {\gridH/2}) {$y$ coordinate};

  % ===== Legend (multi-column; 7 rows per column as in your snippet) =====
  \pgfmathsetmacro{\legendx}{\cols*(\size+\margin)+0.35}
  \pgfmathsetmacro{\legendtop}{(\rows-1)*(\size+\margin)+\size}

  \def\rowspercol{7}                              % rows in each legend column
  \pgfmathsetmacro{\legendRowStep}{\size*0.7}     % vertical spacing between rows
  \pgfmathsetmacro{\legendColStep}{\size*5.8}     % horizontal spacing between columns
  \pgfmathsetmacro{\sw}{\size*0.5}                % color swatch size

  \def\legendList{INTERFACE,OMEPRAZOLE,LEVOTHYROXINE,LOVASTATIN,VALSARTAN,%
    METFORMIN,GLIPIZIDE,PRAVASTATIN,LISINOPRIL,SIMVASTATIN,%
    METOPROLOL,CLOPIDOGREL,LOSARTAN,AMLODIPINE,%
    ATORVASTATIN,WARFARIN,ATENOLOL,FUROSEMIDE,HYDROCHLOROTHIAZIDE}

  \foreach \lab [count=\i] in \legendList {
    \pgfmathtruncatemacro{\col}{(\i-1)/\rowspercol}
    \pgfmathtruncatemacro{\row}{mod(\i-1,\rowspercol)}
    \pgfmathsetmacro{\x}{\legendx + \col*\legendColStep}
    \pgfmathsetmacro{\y}{\legendtop - \row*\legendRowStep}

    \fill[\drugclr{\lab}] (\x,\y-\sw*1.2) rectangle ++(\sw,\sw);
    \node[anchor=west] at (\x+\sw+0.15,\y-\sw*0.6) {\textsc{\lab}};
  }
\end{tikzpicture}

==> figs/timeexp_be100_m8.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            height=0.3\textwidth,
            width=0.85\textwidth,
            xlabel={timelimit [s]},
            ylabel={$C_{max}$ [ticks]},
            grid=both,
            % bar width=3.3pt,
            % ybar=0pt,
        ]

        \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p10_m8.csv};
        \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p20_m8.csv};
        \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p50_m8.csv};
        \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p100_m8.csv};

            \legend{p10, p20, p50, p100}
        \end{axis}
    \end{tikzpicture}
    \caption{Timelimit effect on $C_{max}$ for different sizes of \orders ($|\orders|\in [10;100]$). Square $8\times8$ topology}
    \label{fig:timeexp_be100_m8}
\end{figure}

==> figs/timeexp_m8.tex <==
 \pgfplotsset{
    my distinct colors/.style={
        cycle list={
            {blue, mark=*},               % p10
            {red, mark=square*},          % p20
            {green!60!black, mark=triangle*}, % p50
            {orange, mark=diamond*},      % p100
            {violet, mark=pentagon*},     % p200
            {cyan, mark=otimes*},         % p300
            {magenta, mark=star}          % p500
        }
    }
} 
\begin{figure}[ht]
    \centering
    % --- Left Subfigure ---
    \begin{subfigure}[t]{0.36\textwidth}
        \centering
        \begin{tikzpicture}[baseline=(current axis.north)]
            \begin{axis}[
                height=4.5cm,
                width=\linewidth,
                xlabel={time [s]},
                ylabel={$C_\text{max}$ [-]},
                ymin=0, ymax=7000,    
                grid=both,
                my distinct colors
            ]
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p10_m8.csv};
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p20_m8.csv};
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p50_m8.csv};
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p100_m8.csv};
            \end{axis}
        \end{tikzpicture}
        \phantomcaption
        \label{fig:timeexp_be100_m8}
    \end{subfigure}
    \hfill
    % --- Right Subfigure ---
    \begin{subfigure}[t]{0.36\textwidth}
        \centering
        \begin{tikzpicture}[baseline=(current axis.north)]
            \begin{axis}[
                height=4.5cm,
                width=\linewidth,
                scaled ticks=false,
                xlabel={time [s]},
                ylabel={},
                ymin=0, ymax=35000,    
                grid=both,
                my distinct colors, 
                cycle list shift=4, 
            ]
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p200_m8.csv};
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p300_m8.csv};
                \addplot+ plot table [x=timelimit, y=Cmax, col sep=comma] {experiments/timeexp/timeexp_p500_m8.csv};
            \end{axis}
        \end{tikzpicture}
        \phantomcaption
        \label{fig:timeexp_ab100_m8}
    \end{subfigure}
    \hfill
    % --- Two-Column Legend aligned to the top ---
    \begin{subfigure}[t]{0.24\textwidth}
        \centering
        \begin{tikzpicture}[baseline=(current bounding box.north)]
            \matrix [
                matrix of nodes,
                draw,
                inner sep=0.15cm,
                column sep=1mm,
                row sep=1mm,
                nodes={anchor=mid west, font=\small}
            ] {
                $|\mathcal{P}|:$ & 
                \tikz[baseline=-0.65ex]{\draw[blue, thick] (0,0) -- (0.4,0) plot[mark=*, mark size=1.5pt] coordinates {(0.2,0)};} 10 \\ 
                \tikz[baseline=-0.65ex]{\draw[red, thick] (0,0) -- (0.4,0) plot[mark=square*, mark size=1.5pt] coordinates {(0.2,0)};} 20 &
                \tikz[baseline=-0.65ex]{\draw[green!60!black, thick] (0,0) -- (0.4,0) plot[mark=triangle*, mark size=1.5pt] coordinates {(0.2,0)};} 50 \\ 
                \tikz[baseline=-0.65ex]{\draw[orange, thick] (0,0) -- (0.4,0) plot[mark=diamond*, mark size=1.5pt] coordinates {(0.2,0)};} 100 &
                \tikz[baseline=-0.65ex]{\draw[violet, thick] (0,0) -- (0.4,0) plot[mark=pentagon*, mark size=1.5pt] coordinates {(0.2,0)};} 200 \\ 
                \tikz[baseline=-0.65ex]{\draw[cyan, thick] (0,0) -- (0.4,0) plot[mark=otimes*, mark size=1.5pt] coordinates {(0.2,0)};} 300 &
                \tikz[baseline=-0.65ex]{\draw[magenta, thick] (0,0) -- (0.4,0) plot[mark=star, mark size=1.5pt] coordinates {(0.2,0)};} 500 \\
            };
        \end{tikzpicture}
    \end{subfigure}
    
    \caption{The effect of the time limit on $C_\text{max}$ for different sizes of $\mathcal{P}$ on a square $8\times8\sim2$ topology.}
    \label{fig:timeexp_combined_m8}
\end{figure}
